Component based model order reduction with mortar tied contact for nonlinear quasi-static mechanical problems

In this work, we present a model order reduction technique for nonlinear structures assembled from components.The reduced order model is constructed by reducing the substructures with proper orthogonal decomposition and connecting them by a mortar-tied contact formulation. The snapshots for the substructure projection matrices are computed on the substructure level by the proper orthogonal decomposition (POD) method. The snapshots are computed using a random sampling procedure based on a parametrization of boundary conditions. To reduce the computational effort of the snapshot computation full-order simulations of the substructures are only computed when the error of the reduced solution is above a threshold. In numerical examples, we show the accuracy and efficiency of the method for nonlinear problems involving material and geometric nonlinearity as well as non-matching meshes. We are able to predict solutions of systems that we did not compute in our snapshots.

==> inkscape/Beispiel01.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Beispiel01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.43505643bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54084321)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Beispiel01.pdf}}%
    \put(0.54058554,0.08507762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.55105724,0.04089889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.50778183,0.10997876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Beispiel01.pdf}}%
    \put(0.66552016,0.39386359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{x} = -300 \: \rm{mm}$\\$u_{y} = 0 \: \rm{mm}$ \\$u_{z} = 150 \: \rm{mm} $\end{tabular}}}}%
    \put(0.10771808,0.49072774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{x} = 0 \: \rm{mm}$\\$u_{y} = 0 \: \rm{mm}$\\$u_{z} = 300 \: \rm{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Beispiel01.pdf}}%
    \put(0.01808251,0.07098633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.09168941,0.04328598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.05464,0.11047183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.25155756,0.01083315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}"ring"\end{tabular}}}}%
    \put(0.73090869,0.01136309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}"omega"\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/mesh_ring_module.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mesh_ring_module.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.27626205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52188232)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mesh_ring_module.pdf}}%
    \put(0.17730838,0.37749472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mesh_ring_module.pdf}}%
    \put(0.09284137,0.039791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.04349806,0.10930026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mesh_ring_module.pdf}}%
    \put(0.56761837,0.04071381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.51827501,0.11022306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mesh_ring_module.pdf}}%
    \put(0.23769785,0.37749472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.29790963,0.37749472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.5490697,0.50505901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0.76236584,0.50505901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$85$\end{tabular}}}}%
    \put(0.99871442,0.28236383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$85$\end{tabular}}}}}%
    \put(0.99871442,0.07709103){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}}%
    \put(0.13884014,0.19162231){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}}%
    \put(0.13884014,0.28107588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}}%
    \put(0.08697898,0.46050867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[mm]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plots/kreuz3x2_twoplots_uerrECSW.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm    ]  
      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize },
          x dir=reverse,
          xlabel={$\tau\: [-] $},
          xmajorgrids,
          % xmin=-0.00395, xmax=0.10495,
          % xtick = {0.001, 0.02, 0.04,0.06,0.08, 0.1}, 
          % xticklabels={$1\cdot 10^{-3}$, $2 \cdot 10^{-2}$, $ 4\cdot 10^{-2}$, $6 \cdot 10^{-2}$, $8 \cdot 10^{-2}$, $1\cdot 10^{-1}$},
          % xtick style={color=black},
          % xticklabel style = {rotate=90},
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={Error $ e\: [-]   $},
          ymajorgrids,
          ymin=0.00348998327307507, ymax=0.0242337609186509,
          ytick style={color=black},
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0232908619347611
          0.05 0.0113761691973573
          0.01 0.0106656574786154
          0.005 0.0107142666356293
          0.001 0.0107314037192659
          };
          \addlegendentry{$6\cdot40$}
          \addplot [very thick, dashed,forget plot, steelblue31119180]
          table {%
          0.1 0.0107215334080061
          0.05 0.0107215334080061
          0.01 0.0107215334080061
          0.005 0.0107215334080061
          0.001 0.0107215334080061
          };
          % \addlegendentry{POD $6\cdot40$}
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.011618312374039
          0.05 0.0108375357564979
          0.01 0.00823486979120939
          0.005 0.0083573459485109
          0.001 0.00836742847072044
          };
          \addlegendentry{$6\cdot50$}
          \addplot [very thick, dashed,forget plot, darkorange25512714]
          table {%
          0.1 0.00836038213444685
          0.05 0.00836038213444685
          0.01 0.00836038213444685
          0.005 0.00836038213444685
          0.001 0.00836038213444685
          };
          % \addlegendentry{POD $6\cdot50$}
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00941751478202584
          0.05 0.0048743512094972
          0.01 0.00451189637689656
          0.005 0.00443288225696488
          0.001 0.00444219072279952
          };
          \addlegendentry{$6\cdot60$}
          \addplot [very thick, dashed,forget plot, forestgreen4416044]
          table {%
          0.1 0.00443876674389454
          0.05 0.00443876674389454
          0.01 0.00443876674389454
          0.005 0.00443876674389454
          0.001 0.00443876674389454
          };

      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          xlabel={$\tau\: [-] $},
          x dir=reverse,
          xmajorgrids,
          % xtick = {0.001, 0.02, 0.04,0.06,0.08, 0.1}, 
          % xticklabels={$1\cdot 10^{-3}$, $2 \cdot 10^{-2}$, $ 4\cdot 10^{-2}$, $6 \cdot 10^{-2}$, $8 \cdot 10^{-2}$, $1\cdot 10^{-1}$},
          % xmin=-0.00395, xmax=0.10495,
          % xtick style={color=black},
          % xticklabel style = {rotate=90},
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={element ratio},
          ymajorgrids,
          ymin=-0.044, ymax=1.028,
          ytick style={color=black},
          ytick = {0, 0.25, 0.5,0.75, 1}, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0900600400266845
          0.05 0.109406270847231
          0.01 0.164776517678452
          0.005 0.198354458527908
          0.001 0.303090949521904
          };
          \addlegendentry{$6\cdot40$}
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.103624638647988
          0.05 0.128085390260173
          0.01 0.196353124305092
          0.005 0.241271959083834
          0.001 0.354458527907494
          };
          \addlegendentry{$6\cdot50$}
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.120524794307316
          0.05 0.148988214365132
          0.01 0.231042917500556
          0.005 0.280409161663331
          0.001 0.405381365354681
          };
          \addlegendentry{$6\cdot60$}
  \end{groupplot}


\end{tikzpicture}

==> plots/kreuz3x3_twoplots_uerrECSW.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm    ]  
      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,at={(0.97,0.63)},
          anchor=north east },
          x dir=reverse,
          xlabel={$\tau\: [-] $},
          xmajorgrids,
          % xmin=-0.00395, xmax=0.10495,
          % xtick = {0.001, 0.02, 0.04,0.06,0.08, 0.1}, 
          % xticklabels={$1\cdot 10^{-3}$, $2 \cdot 10^{-2}$, $ 4\cdot 10^{-2}$, $6 \cdot 10^{-2}$, $8 \cdot 10^{-2}$, $1\cdot 10^{-1}$},
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          xtick style={color=black},
          % xticklabel style = {rotate=90},
          y grid style={darkgray176},
          ylabel={Error $ e\: [-]   $},
          ymajorgrids,
          ymin=0.00399240163341979, ymax=0.00949976457799782,
          ytick style={color=black},
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00906915564274391
          0.05 0.00697798479946107
          0.01 0.008004997814121
          0.005 0.00800797773095776
          0.001 0.00791762482970176
          };
          \addlegendentry{$9\cdot40$}
          \addplot [very thick,dashed, steelblue31119180, forget plot]
          table {%
          0.1 0.00792188157767441
          0.05 0.00792188157767441
          0.01 0.00792188157767441
          0.005 0.00792188157767441
          0.001 0.00792188157767441
          };
          \addplot [very thick,dashed, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00736445634703023
          0.05 0.00652215830358789
          0.01 0.00432671757920531
          0.005 0.00439457984601475
          0.001 0.00427540333508256
          };
          \addlegendentry{$9\cdot50$}
          \addplot [very thick, darkorange25512714, forget plot]
          table {%
          0.1 0.00433286588724332
          0.05 0.00433286588724332
          0.01 0.00433286588724332
          0.005 0.00433286588724332
          0.001 0.00433286588724332
          };
          \addplot [very thick,dashed, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00924942989869882
          0.05 0.00650733452297868
          0.01 0.00448543941934693
          0.005 0.00424800211554379
          0.001 0.00424273631271879
          };
          \addlegendentry{$9\cdot60$}
          \addplot [very thick, forestgreen4416044, forget plot]
          table {%
          0.1 0.00427693616959406
          0.05 0.00427693616959406
          0.01 0.00427693616959406
          0.005 0.00427693616959406
          0.001 0.00427693616959406
          };

      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          xlabel={$\tau\: [-] $},
          x dir=reverse,
          xmajorgrids,
          % xtick = {0.001, 0.02, 0.04,0.06,0.08, 0.1}, 
          % xticklabels={$1\cdot 10^{-3}$, $2 \cdot 10^{-2}$, $ 4\cdot 10^{-2}$, $6 \cdot 10^{-2}$, $8 \cdot 10^{-2}$, $1\cdot 10^{-1}$},
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          % xticklabel style = {rotate=90},
          y grid style={darkgray176},
          ylabel={element ratio},
          ymajorgrids,
          ymin=-0.044, ymax=1.028,
          ytick style={color=black},
          ytick = {0, 0.25, 0.5,0.75, 1}, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.10772792022792
          0.05 0.131232193732194
          0.01 0.201566951566952
          0.005 0.238247863247863
          0.001 0.366631054131054
          };
          \addlegendentry{$9\cdot40$}
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.125
          0.05 0.154558404558405
          0.01 0.235576923076923
          0.005 0.287571225071225
          0.001 0.426994301994302
          };
          \addlegendentry{$9\cdot50$}
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.146367521367521
          0.05 0.176638176638177
          0.01 0.280626780626781
          0.005 0.3377849002849
          0.001 0.489316239316239
          };
          \addlegendentry{$9\cdot60$}
  \end{groupplot}


\end{tikzpicture}

==> plots/kreuz_twoplots.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm]  
      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          title={2x3},
          xlabel={$\bar u_z\: [\rm mm]$  },
          xmin=-1.5, xmax=31.5,
          ylabel={\(\displaystyle F/F_{max} \) [-]},
          ymin=-0.0506593513976169, ymax=1.09,
          xmajorgrids = true, 
          ymajorgrids = true, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180]
          table {%
          0 0
          3.75 0.118324563698409
          7.5 0.244231922837387
          11.25 0.372298098279716
          15 0.500377029587037
          18.75 0.62753626658942
          22.5 0.753326006826957
          26.25 0.877517748413809
          30 1
          };
          \addlegendentry{Reference}
          \addplot [very thick, dashed, darkorange25512714]
          table {%
          0 0
          3.75 0.118837675590777
          7.5 0.245356715955328
          11.25 0.374181408431092
          15 0.503149348551059
          18.75 0.631298157988804
          22.5 0.758148724276778
          26.25 0.883448794404666
          30 1.00706952306468
          };
          \addlegendentry{$6\cdot 40$}
          \addplot [very thick, dashed, forestgreen4416044]
          table {%
          0 0
          3.75 0.118638082644891
          7.5 0.244889146349175
          11.25 0.373364629963694
          15 0.501917497675411
          18.75 0.629607822800583
          22.5 0.755977011763691
          26.25 0.880788029098819
          30 1.003921732088
          };
          \addlegendentry{$6\cdot 50$}
          \addplot [very thick, dashed, crimson2143940]
          table {%
          0 0
          3.75 0.118579460077597
          7.5 0.244782797078464
          11.25 0.373197526536653
          15 0.501668406773917
          18.75 0.629252511257197
          22.5 0.755490815903257
          26.25 0.880147283590695
          30 1.00310454689693
          };
          \addlegendentry{$6\cdot 60$}



      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          title={3x3},
          xlabel={$\bar u_y\: [\rm mm]$  },
          xmin=-1.5, xmax=31.5,
          ylabel={\(\displaystyle F/F_{max} \) [-]},
          ymin=-0.0506593513976169, ymax=1.1,
          xmajorgrids = true, 
          ymajorgrids = true, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180]
          table {%
          0 0
          3.75 0.118410579261156
          7.5 0.234661732112273
          11.25 0.350971138434636
          15 0.469461375767693
          18.75 0.592072148756673
          22.5 0.720490794400862
          26.25 0.856107132132669
          30 1
          };
          \addlegendentry{Reference}
          \addplot [very thick,dashed, darkorange25512714]
          table {%
          0 0
          3.75 0.120283146485129
          7.5 0.238819866734495
          11.25 0.358202801989494
          15 0.480848861724341
          18.75 0.608873034128082
          22.5 0.744013138204979
          26.25 0.887607770069398
          30 1.0406156400533
          };
          \addlegendentry{$9\cdot40$}
          \addplot [very thick,dashed, forestgreen4416044]
          table {%
          0 0
          3.75 0.119346385287647
          7.5 0.236637831371311
          11.25 0.354235180578791
          15 0.474395099718107
          18.75 0.599166156894367
          22.5 0.730308401532786
          26.25 0.869246961505445
          30 1.01706300292364
          };
          \addlegendentry{$9\cdot50$}
          \addplot [very thick,dashed, crimson2143940]
          table {%
          0 0
          3.75 0.11916484029856
          7.5 0.236255982853952
          11.25 0.35357391908284
          15 0.473331879415378
          18.75 0.597560199539472
          22.5 0.728024065315059
          26.25 0.866167540621041
          30 1.01309333195151
          };
          \addlegendentry{$9\cdot 60$}
          
  \end{groupplot}


\end{tikzpicture}

==> plots/kreuz_twoplots_uerr.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm]  
      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          title={2x3},
          xlabel={$\bar u_x\: [\rm mm]$  },
          xmin=-1.5, xmax=31.5,
          ylabel={Error $e\:[-]$},
          ymin=0.00268389440892654, ymax=0.0122565534909796,
          xmajorgrids = true, 
          ymajorgrids = true, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180]
          table {%
          3.75 0.00871913219846756
          7.5 0.0098128934274572
          11.25 0.0104290407730858
          15 0.0108146489515457
          18.75 0.011119778750904
          22.5 0.0113919974583649
          26.25 0.0116362548471893
          30 0.0118485208570342
          };
          \addlegendentry{$6\cdot40$}
          \addplot [very thick, darkorange25512714]
          table {%
          3.75 0.00756036432226675
          7.5 0.00799773677861938
          11.25 0.00837697571446549
          15 0.00857883391560147
          18.75 0.00864783939633617
          22.5 0.00863665828828621
          26.25 0.00858122092743305
          30 0.00850342773256632
          };
          \addlegendentry{$6\cdot50$}
          \addplot [ very thick, forestgreen4416044]
          table {%
          3.75 0.00368786817812548
          7.5 0.00414255961468195
          11.25 0.0044544660824081
          15 0.00460749081650745
          18.75 0.0046648602480848
          22.5 0.00467190303737801
          26.25 0.00465441552167666
          30 0.00462657045229385
          };
          \addlegendentry{$6\cdot60$}


      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          title={3x3},
          xlabel={$\bar u_y\: [\rm mm]$  },
          xmin=-1.5, xmax=31.5,
          ylabel={Error $e \: [-]$},
          ymin=0.00268389440892654, ymax=0.0122565534909796,
          xmajorgrids = true, 
          ymajorgrids = true, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180]
          table {%
          3.75 0.00650018657549692
          7.5 0.00703074309486116
          11.25 0.00754057851864087
          15 0.0079549000338175
          18.75 0.00826565512068318
          22.5 0.008502336450035
          26.25 0.008699678001057
          30 0.0088809748268036
          };
          \addlegendentry{$9\cdot40$ }
          \addplot [very thick, darkorange25512714]
          table {%
          3.75 0.00571274942777267
          7.5 0.00520244055067347
          11.25 0.00473614878906158
          15 0.00431665281810028
          18.75 0.00395982591399492
          22.5 0.00369307888072675
          26.25 0.00353895982225877
          30 0.00350307089535811
          };
          \addlegendentry{$9\cdot50$ }
          \addplot [very thick, forestgreen4416044]
          table {%
          3.75 0.00619990657718355
          7.5 0.00568454701584271
          11.25 0.0050021317775983
          15 0.00430563393698713
          18.75 0.00371251135001125
          22.5 0.00328601647270925
          26.25 0.00304574874997578
          30 0.0029789934764445
          };
          \addlegendentry{$9\cdot60$ }
  \end{groupplot}


\end{tikzpicture}

==> plots/omega_NH_force_disp_twoplots.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style = {group name = group, group size = 2 by 2, horizontal sep = 2.2 cm, vertical sep = 2.2 cm}, width = 6.8 cm]  
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.97,0.03)},
              anchor=south east
            },
            title={MOR - Mortar},
            xlabel={$\sqrt{ \bar u_x^2 + \bar u_z^2}\:\: [\rm mm]$  },
            xmin=-16.7705098312484, xmax=352.180706456217,
            ylabel={\(\displaystyle F/F_{max} \: [-] \) },
            ymin=-0.0576601526410611, ymax=1.21086320546228,
            xmajorgrids = true, 
            ymajorgrids = true, 
            grid style = dashed
            ]
            \addplot [very thick, steelblue31119180]
            table {%
            0 0
            20.9631372890605 0.109201279701294
            41.9262745781211 0.222876104781572
            62.8894118671816 0.340547290879662
            83.8525491562421 0.460503015928439
            104.815686445303 0.578960511399461
            125.778823734363 0.689144338204488
            146.741961023424 0.781391894114975
            167.705098312484 0.846589843106335
            188.668235601545 0.882708528963215
            209.631372890605 0.897164511857348
            230.594510179666 0.901364160387884
            251.557647468726 0.90488359026887
            272.520784757787 0.913861103068586
            293.483922046847 0.931713853125938
            314.447059335908 0.960164487698151
            335.410196624968 1
            };
            \addlegendentry{Reference}
            \addplot [very thick,dashed, darkorange25512714]
            table {%
            0 0
            20.9631372890605 0.109951496815152
            41.9262745781211 0.224387329478814
            62.8894118671816 0.342927052194391
            83.8525491562421 0.463987173333924
            104.815686445303 0.583978951891872
            125.778823734363 0.696423080618937
            146.741961023424 0.792015548790528
            167.705098312484 0.861840607637922
            188.668235601545 0.903620635999688
            209.631372890605 0.92411126267961
            230.594510179666 0.934033278434672
            251.557647468726 0.942661486353487
            272.520784757787 0.956371623119608
            293.483922046847 0.979230984679739
            314.447059335908 1.01376544487694
            335.410196624968 1.06147143400438
            };
            \addlegendentry{$5\cdot 80 $ }
            \addplot [very thick, dashed, forestgreen4416044]
            table {%
            0 0
            20.9631372890605 0.109245182474455
            41.9262745781211 0.222986174366245
            62.8894118671816 0.340776191380456
            83.8525491562421 0.460934870967225
            104.815686445303 0.579724960950804
            125.778823734363 0.690466670650854
            146.741961023424 0.783697274559035
            167.705098312484 0.850611133464224
            188.668235601545 0.889400827897452
            209.631372890605 0.907318654537383
            230.594510179666 0.915284027627351
            251.557647468726 0.922451516443163
            272.520784757787 0.934817351358113
            293.483922046847 0.955901002648368
            314.447059335908 0.987660339053529
            335.410196624968 1.03115524446363
            };
            \addlegendentry{$5\cdot 100$ }
            \addplot [very thick, dashed, crimson2143940]
            table {%
            0 0
            20.9631372890605 0.109268545140637
            41.9262745781211 0.223025413204302
            62.8894118671816 0.340809644834855
            83.8525491562421 0.460930083447844
            104.815686445303 0.579638695463314
            125.778823734363 0.690231083060149
            146.741961023424 0.783181423529426
            167.705098312484 0.849571708855198
            188.668235601545 0.887517793372991
            209.631372890605 0.90443201067306
            230.594510179666 0.911662205610302
            251.557647468726 0.918800633454486
            272.520784757787 0.932059869856101
            293.483922046847 0.954908791427804
            314.447059335908 0.989055128654737
            335.410196624968 1.03521461878558
            };
            \addlegendentry{$5\cdot 120$}
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.97,0.03)},
              anchor=south east
            },
            title={MOR - Penalty},
            xlabel={$\sqrt{ \bar u_x^2 + \bar u_z^2}\:\: [\rm mm]$  },
            xmin=-16.7705098312484, xmax=352.180706456217,
            ylabel={\(\displaystyle F/F_{max} \: [-] \) },
            xmajorgrids = true, 
            ymajorgrids = true, 
            ymin=-0.0576601526410611, ymax=1.21086320546228,
            grid style = dashed
            ]
            \addplot [very thick, steelblue31119180]
            table {%
            0 0
            20.9631372890605 0.109201279701294
            41.9262745781211 0.222876104781572
            62.8894118671816 0.340547290879662
            83.8525491562421 0.460503015928439
            104.815686445303 0.578960511399461
            125.778823734363 0.689144338204488
            146.741961023424 0.781391894114975
            167.705098312484 0.846589843106335
            188.668235601545 0.882708528963215
            209.631372890605 0.897164511857348
            230.594510179666 0.901364160387884
            251.557647468726 0.90488359026887
            272.520784757787 0.913861103068586
            293.483922046847 0.931713853125938
            314.447059335908 0.960164487698151
            335.410196624968 1
            };
            \addlegendentry{Reference}
            \addplot [very thick, dashed, darkorange25512714]
            table {%
            0 0
            20.9631372890605 0.112661663056746
            41.9262745781211 0.227542940466169
            62.8894118671816 0.347045716287628
            83.8525491562421 0.469852122240438
            104.815686445303 0.592757467618717
            125.778823734363 0.709896358170547
            146.741961023424 0.812704256874287
            167.705098312484 0.892330486169977
            188.668235601545 0.944916791062043
            209.631372890605 0.975118939321676
            230.594510179666 0.993113420691621
            251.557647468726 1.00887317816614
            272.520784757787 1.02939219300665
            293.483922046847 1.05886401186214
            314.447059335908 1.09967550351099
            335.410196624968 1.15320305282122
            };
            \addlegendentry{$5\cdot 80$}
            \addplot [very thick, dashed, forestgreen4416044]
            table {%
            0 0
            10.4815686445303 0.0545699713034405
            20.9631372890605 0.109948480663233
            31.4447059335908 0.166424703709021
            41.9262745781211 0.224005719028984
            52.4078432226513 0.282626901049107
            62.8894118671816 0.342143583669411
            73.3709805117119 0.402310269456745
            83.8525491562421 0.462753373398938
            94.3341178007724 0.522940317497489
            104.815686445303 0.582149784204043
            115.297255089833 0.639453124741022
            125.778823734363 0.693724838742523
            136.260392378893 0.743707710732859
            146.741961023424 0.788156680994317
            157.223529667954 0.826060436403176
            167.705098312484 0.856885805387669
            178.186666957014 0.880739486262963
            188.668235601545 0.898356285142502
            199.149804246075 0.910917490525248
            209.631372890605 0.91979703012683
            220.112941535136 0.926343789034163
            230.594510179666 0.931751084876491
            241.076078824196 0.937006888884219
            251.557647468726 0.942895184865064
            262.039216113257 0.950021325815186
            272.520784757787 0.958844624841501
            283.002353402317 0.969710061683113
            293.483922046847 0.982875936087406
            303.965490691378 0.9985368493447
            314.447059335908 1.01684228541101
            324.928627980438 1.037911240623
            335.410196624968 1.06184344728796
            };
            \addlegendentry{$5\cdot 100$}
            \addplot [very thick, dashed, crimson2143940]
            table {%
            0 0
            10.4815686445303 0.0542883942618356
            20.9631372890605 0.109509260675311
            31.4447059335908 0.165869002054805
            41.9262745781211 0.223348924512138
            52.4078432226513 0.281870071040392
            62.8894118671816 0.341278812551707
            73.3709805117119 0.401323283573352
            83.8525491562421 0.461624798449399
            94.3341178007724 0.521646027420568
            104.815686445303 0.580660337389171
            115.297255089833 0.63773213452492
            125.778823734363 0.691726135335061
            136.260392378893 0.741371078055699
            146.741961023424 0.785402202304409
            157.223529667954 0.822782431186566
            167.705098312484 0.852949717828856
            178.186666957014 0.875987869621405
            188.668235601545 0.892629156692929
            199.149804246075 0.904085829341422
            209.631372890605 0.911800125206746
            220.112941535136 0.917219518149334
            230.594510179666 0.921652645046404
            241.076078824196 0.92620528353069
            251.557647468726 0.931770113775417
            262.039216113257 0.939043877546579
            272.520784757787 0.948554674082641
            283.002353402317 0.960690648210486
            293.483922046847 0.975726562727492
            303.965490691378 0.993847400742588
            314.447059335908 1.01516908030504
            324.928627980438 1.03975658837224
            335.410196624968 1.06763975360018
            };
            \addlegendentry{$5\cdot 120$}
        
    \end{groupplot}


\end{tikzpicture}

==> plots/omega_NH_uerr_twoplots.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style = {group name = group, group size = 2 by 2, horizontal sep = 2.2 cm, vertical sep = 2.2 cm}, width = 6.8 cm]  
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.03,0.97)},
              anchor=north west
            },
            title={MOR - Mortar},
            xlabel={$\sqrt{ \bar u_x^2 + \bar u_z^2}\:\: [\rm mm] $  },
            xmin=-16.7705098312484, xmax=352.180706456217,
            ylabel={Error $e  \:\: [-] $},
            ymin=-0.000326958273132175, ymax=0.0196654434073191,
            xmajorgrids = true, 
            ymajorgrids = true, 
            grid style = dashed
            ]
            \addplot [very thick, darkorange25512714]
            table {%
            20.9375 0.000929429615093788
            41.875 0.000937640883219619
            62.8125 0.00104749320587475
            83.75 0.00134651850925339
            104.6875 0.00188621668916926
            125.625 0.00263332829534103
            146.5625 0.00345277611476723
            167.5 0.00416979587192437
            188.4375 0.00479107241934159
            209.375 0.0055265658932732
            230.3125 0.00639583266837804
            251.25 0.00715768133438556
            272.1875 0.00759886011711761
            293.125 0.0076487736436236
            314.0625 0.00734210886349151
            335 0.0067669649224781
            };
            \addlegendentry{$5\cdot80$}
            \addplot [very thick, forestgreen4416044]
            table {%
            20.9375 0.000673832013884048
            41.875 0.000658753373785165
            62.8125 0.00065003564706678
            83.75 0.000688336587209865
            104.6875 0.000823968458727078
            125.625 0.00106616523438065
            146.5625 0.00136013564503885
            167.5 0.00167584964692903
            188.4375 0.00219083277292717
            209.375 0.0030293891289959
            230.3125 0.00390418542280497
            251.25 0.00449311009875173
            272.1875 0.00468127564187923
            293.125 0.00450218574493025
            314.0625 0.00404693558616382
            335 0.00341222693423269
            };
            \addlegendentry{$5\cdot100$}
            \addplot [very thick, crimson2143940]
            table {%
            20.9375 0.00057465743163228
            41.875 0.000558570387015083
            62.8125 0.000535644406261734
            83.75 0.000515404928336512
            104.6875 0.000519028396448646
            125.625 0.000569624858072741
            146.5625 0.000665544100605001
            167.5 0.000819448410817849
            188.4375 0.00113505941687599
            209.375 0.00162008403080555
            230.3125 0.00210099682430701
            251.25 0.00242649907353191
            272.1875 0.00254507671114904
            293.125 0.00247191635302694
            314.0625 0.0022506704138725
            335 0.00192961568053715
            };
            \addlegendentry{$5\cdot120$}
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.03,0.97)},
              anchor=north west
            },
            title={MOR - Penalty},
            xlabel={$\sqrt{ \bar u_x^2 + \bar u_z^2}\:\: [\rm mm] $  },
            xmin=-16.7705098312484, xmax=352.180706456217,
            ylabel={Error $e  \:\: [-] $},
            ymin=-0.000326958273132175, ymax=0.0196654434073191,
            xmajorgrids = true, 
            ymajorgrids = true, 
            grid style = dashed
            ]
            \addplot [very thick, darkorange25512714]
            table {%
            20.9375 0.00379753183675937
            41.875 0.00391145168758887
            62.8125 0.00506265254070292
            83.75 0.00698723562416705
            104.6875 0.00949113666307232
            125.625 0.0122177063557158
            146.5625 0.014609771026033
            167.5 0.0162462687696245
            188.4375 0.017304322342794
            209.375 0.0181725350806939
            230.3125 0.0187566978763895
            251.25 0.018725974263302
            272.1875 0.0179398035969212
            293.125 0.0164737706397141
            314.0625 0.0145047876907745
            335 0.0122304945561745
            };
            \addlegendentry{$5\cdot80$}
            \addplot [very thick, forestgreen4416044]
            table {%
            20.9375 0.000581787257797428
            41.875 0.00063988915887681
            62.8125 0.000836775798517276
            83.75 0.00131159099383129
            104.6875 0.00201549017425733
            125.625 0.00282285604335953
            146.5625 0.00355013530163923
            167.5 0.00415107213855567
            188.4375 0.00507036074091076
            209.375 0.00659515432071787
            230.3125 0.00814709082780505
            251.25 0.00912717149302346
            272.1875 0.00937475507432584
            293.125 0.00900791865555313
            314.0625 0.00823059478583734
            335 0.0072357081824327
            };
            \addlegendentry{$5 \cdot 100 $} 
            \addplot [very thick, crimson2143940]
            table {%
            20.9375 0.000621946307098946
            41.875 0.000623641410085403
            62.8125 0.000618272289863386
            83.75 0.000707124466367225
            104.6875 0.000935153151061305
            125.625 0.00124354882314897
            146.5625 0.00153484829485673
            167.5 0.00185545999754016
            188.4375 0.00248532843586449
            209.375 0.00337648170881211
            230.3125 0.00411165062487541
            251.25 0.00443494276316137
            272.1875 0.00433397727316841
            293.125 0.00391071500442143
            314.0625 0.00328819604578748
            335 0.00257224089843459
            };
            \addlegendentry{$5 \cdot 120 $}


    \end{groupplot}


\end{tikzpicture}

==> plots/omega_NH_ux_uerr_disp_mortar_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
legend cell align={left},
legend style={font=\small,
              at={(0.8,0.97)},
              anchor=north east
            },
tick align=inside,
x grid style={darkgray176},
xlabel={$\bar u_x \: [\rm mm] $},
xmajorgrids,
xmin=-330, xmax=330,
ylabel={Error $ e \:[-]   $},
ymajorgrids,
ymin=0.000593177429614686, ymax=0.0070609548030892,
grid style = dashed, 
width=7.5 cm,%10 cm,
height=5.3 cm %7.3 cm
]
\addplot [very thick, darkorange25512714]
table {%
-300 0.00676696492247672
-250 0.00570929339990781
-200 0.00371168888342103
-150 0.00226746450775089
-100 0.00192331053400569
-50 0.00249317948106577
0 0.00291646445316763
50 0.00283881237058446
100 0.00280279148532142
150 0.00320023387536451
200 0.0039106996387357
250 0.0047233390183486
300 0.00551031730955809
};
\addlegendentry{$5\cdot80$}
\addplot [very thick, forestgreen4416044]
table {%
-300 0.00341222693423125
-250 0.00330220703651749
-200 0.00212725673456269
-150 0.00116023954348724
-100 0.00123152818496922
-50 0.00164885625194672
0 0.00181148446933883
50 0.00157673756865061
100 0.00125213285732127
150 0.00113618648439669
200 0.0012656742086748
250 0.00152574435866434
300 0.00184909631399998
};
\addlegendentry{$5\cdot100$}
\addplot [very thick, crimson2143940]
table {%
-300 0.00238193255632869
-250 0.00186710275177888
-200 0.00169102409384483
-150 0.00174167368784608
-100 0.00188794726264975
-50 0.00209952543863709
0 0.00213116516230986
50 0.00177485046582833
100 0.00124676355975532
150 0.000887167310227164
200 0.000891671413758841
250 0.0011048656609827
300 0.0013150281359908
};
\addlegendentry{$5\cdot120$}
\end{axis}

\end{tikzpicture}


==> plots/omega_Visco_force_disp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\small,
  at={(1.03,1.0)},
  anchor=north west
},
tick align=inside,
x grid style={darkgray176},
xtick style={color=black},
xlabel={displacement  [mm]},
xmin=-16.7705098312484, xmax=352.180706456217,
y grid style={darkgray176},
ylabel={Force $F$ [kN]},
ytick style={color=black},
ymin=-6.9247442938077, ymax=145.419630169962,
xmajorgrids = true, 
ymajorgrids = true, 
grid style = dashed,
width=8 cm,%10 cm,
height=6.2 cm %7.3 cm
]
\addplot [very thick,dashed, steelblue31119180]
table {%
0 0
20.9631372890605 20.0651151288161
41.9262745781211 40.1240147541849
62.8894118671816 59.2524082038922
83.8525491562421 77.5790530826446
104.815686445303 94.6357923752893
125.778823734363 109.598362576457
146.741961023424 121.385540519326
167.705098312484 129.119701819636
188.668235601545 132.78571133145
209.631372890605 133.412298463124
230.594510179666 132.534323744999
251.557647468726 131.556629377652
272.520784757787 131.471139572875
293.483922046847 132.852805142434
314.447059335908 135.959869347572
335.410196624968 140.851605818334
};
\addlegendentry{$t=1.6\, s$ ROM}
\addplot [very thick, steelblue31119180]
table {%
0 0
20.9631372890605 20.3471977462171
41.9262745781211 40.0653747947147
62.8894118671816 59.1609403588218
83.8525491562421 77.4476055045347
104.815686445303 94.450741390489
125.778823734363 109.333471463948
146.741961023424 120.994288558187
167.705098312484 128.528358274832
188.668235601545 131.899686597223
209.631372890605 132.133711946079
230.594510179666 130.771013159483
251.557647468726 129.217620445708
272.520784757787 128.463339026548
293.483922046847 129.088182848233
314.447059335908 131.366776214435
335.410196624968 135.379888884186
};
\addlegendentry{$t=1.6\, $s FOM}
\addplot [very thick,dashed, darkorange25512714]
table {%
0 0
20.9631372890605 16.095967342133
41.9262745781211 29.7493152382625
62.8894118671816 41.3260134049191
83.8525491562421 51.6841373555345
104.815686445303 60.9913414425009
125.778823734363 69.0505451827625
146.741961023424 75.4136924016403
167.705098312484 79.6440017728715
188.668235601545 81.6742874582708
209.631372890605 81.9819805527755
230.594510179666 81.4019631988863
251.557647468726 80.7804208363742
272.520784757787 80.7481138920327
293.483922046847 81.669371676841
314.447059335908 83.6938935292369
335.410196624968 86.8403807953271
};
\addlegendentry{$t=8 \,$s ROM}
\addplot [very thick, darkorange25512714]
table {%
0 0
20.9631372890605 16.2926401327156
41.9262745781211 29.6508430651804
62.8894118671816 41.2024949145165
83.8525491562421 51.5377271316091
104.815686445303 60.8160820357355
125.778823734363 68.8294888928807
146.741961023424 75.1161958671141
167.705098312484 79.2223953034276
188.668235601545 81.0666879177149
209.631372890605 81.1234862829676
230.594510179666 80.2331543855706
251.557647468726 79.2477484579615
272.520784757787 78.80197496381
293.483922046847 79.265980139978
314.447059335908 80.7988059416867
335.410196624968 83.4286737833603
};
\addlegendentry{$t=8 \, $s FOM}
\addplot [very thick,dashed, forestgreen4416044]
table {%
0 0
20.9631372890605 13.5603840336724
41.9262745781211 24.243566256688
62.8894118671816 33.3012570372916
83.8525491562421 41.7181281881196
104.815686445303 49.6403563855106
125.778823734363 56.8136481944742
146.741961023424 62.7338296561293
167.705098312484 66.892514792365
188.668235601545 69.1197140901582
209.631372890605 69.7757944950843
230.594510179666 69.5901497717643
251.557647468726 69.3244178197325
272.520784757787 69.5470051367974
293.483922046847 70.5838094988663
314.447059335908 72.5695725026029
335.410196624968 75.5263407990022
};
\addlegendentry{$t=16\,$s ROM}
\addplot [very thick, forestgreen4416044]
table {%
0 0
20.9631372890605 13.7024927021759
41.9262745781211 24.1439150124307
62.8894118671816 33.1927852674449
83.8525491562421 41.6014086709065
104.815686445303 49.5076504069649
125.778823734363 56.6483864414654
146.741961023424 62.5087519563103
167.705098312484 66.566365791352
188.668235601545 68.6394178736751
209.631372890605 69.086529868244
230.594510179666 68.64280166666
251.557647468726 68.0745692087887
272.520784757787 67.951545605656
293.483922046847 68.6019710736764
314.447059335908 70.1665017036602
335.410196624968 72.6742314198842
};
\addlegendentry{$t=16\, $s FOM}
\end{axis}

\end{tikzpicture}


==> plots/omega_Visco_force_dispECSW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\small,
  at={(1.03,1.0)},
  anchor=north west
},
tick align=inside,
x grid style={darkgray176},
xtick style={color=black},
xlabel={displacement  [mm]},
xmin=-16.7705098312484, xmax=352.180706456217,
y grid style={darkgray176},
ylabel={Force $F$ [kN]},
ytick style={color=black},
ymin=-6.9247442938077, ymax=145.419630169962,
xmajorgrids = true, 
ymajorgrids = true, 
grid style = dashed
]
\addplot [very thick,dashed, steelblue31119180]
table {%
0 0
20.9631372890605 20.0651151288161
41.9262745781211 40.1240147541849
62.8894118671816 59.2524082038922
83.8525491562421 77.5790530826446
104.815686445303 94.6357923752893
125.778823734363 109.598362576457
146.741961023424 121.385540519326
167.705098312484 129.119701819636
188.668235601545 132.78571133145
209.631372890605 133.412298463124
230.594510179666 132.534323744999
251.557647468726 131.556629377652
272.520784757787 131.471139572875
293.483922046847 132.852805142434
314.447059335908 135.959869347572
335.410196624968 140.851605818334
};
\addlegendentry{$t=1.6\, s$ ECSW}
\addplot [very thick, steelblue31119180]
table {%
0 0
20.9631372890605 20.3471977462171
41.9262745781211 40.0653747947147
62.8894118671816 59.1609403588218
83.8525491562421 77.4476055045347
104.815686445303 94.450741390489
125.778823734363 109.333471463948
146.741961023424 120.994288558187
167.705098312484 128.528358274832
188.668235601545 131.899686597223
209.631372890605 132.133711946079
230.594510179666 130.771013159483
251.557647468726 129.217620445708
272.520784757787 128.463339026548
293.483922046847 129.088182848233
314.447059335908 131.366776214435
335.410196624968 135.379888884186
};
\addlegendentry{$t=1.6\, $s FOM}
\addplot [very thick,dashed, darkorange25512714]
table {%
0 0
20.9631372890605 16.095967342133
41.9262745781211 29.7493152382625
62.8894118671816 41.3260134049191
83.8525491562421 51.6841373555345
104.815686445303 60.9913414425009
125.778823734363 69.0505451827625
146.741961023424 75.4136924016403
167.705098312484 79.6440017728715
188.668235601545 81.6742874582708
209.631372890605 81.9819805527755
230.594510179666 81.4019631988863
251.557647468726 80.7804208363742
272.520784757787 80.7481138920327
293.483922046847 81.669371676841
314.447059335908 83.6938935292369
335.410196624968 86.8403807953271
};
\addlegendentry{$t=8 \,$s ECSW}
\addplot [very thick, darkorange25512714]
table {%
0 0
20.9631372890605 16.2926401327156
41.9262745781211 29.6508430651804
62.8894118671816 41.2024949145165
83.8525491562421 51.5377271316091
104.815686445303 60.8160820357355
125.778823734363 68.8294888928807
146.741961023424 75.1161958671141
167.705098312484 79.2223953034276
188.668235601545 81.0666879177149
209.631372890605 81.1234862829676
230.594510179666 80.2331543855706
251.557647468726 79.2477484579615
272.520784757787 78.80197496381
293.483922046847 79.265980139978
314.447059335908 80.7988059416867
335.410196624968 83.4286737833603
};
\addlegendentry{$t=8 \, $s FOM}
\addplot [very thick,dashed, forestgreen4416044]
table {%
0 0
20.9631372890605 13.5603840336724
41.9262745781211 24.243566256688
62.8894118671816 33.3012570372916
83.8525491562421 41.7181281881196
104.815686445303 49.6403563855106
125.778823734363 56.8136481944742
146.741961023424 62.7338296561293
167.705098312484 66.892514792365
188.668235601545 69.1197140901582
209.631372890605 69.7757944950843
230.594510179666 69.5901497717643
251.557647468726 69.3244178197325
272.520784757787 69.5470051367974
293.483922046847 70.5838094988663
314.447059335908 72.5695725026029
335.410196624968 75.5263407990022
};
\addlegendentry{$t=16\,$s ECSW}
\addplot [very thick, forestgreen4416044]
table {%
0 0
20.9631372890605 13.7024927021759
41.9262745781211 24.1439150124307
62.8894118671816 33.1927852674449
83.8525491562421 41.6014086709065
104.815686445303 49.5076504069649
125.778823734363 56.6483864414654
146.741961023424 62.5087519563103
167.705098312484 66.566365791352
188.668235601545 68.6394178736751
209.631372890605 69.086529868244
230.594510179666 68.64280166666
251.557647468726 68.0745692087887
272.520784757787 67.951545605656
293.483922046847 68.6019710736764
314.447059335908 70.1665017036602
335.410196624968 72.6742314198842
};
\addlegendentry{$t=16\, $s FOM}
\end{axis}

\end{tikzpicture}


==> plots/omega_twoplots_uerrECSW.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm    ]  
      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize },
          x dir=reverse,
          xlabel={$\tau\: [-] $},
          xmajorgrids,
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={Error $ e\: [-]   $},
          ymajorgrids,
          ymin=0.000266102029951512, ymax=0.016428227436431,
          ytick style={color=black},
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0156935853725001
          0.075 0.00992229206588051
          0.05 0.00456993918717567
          0.025 0.00266011213525912
          0.01 0.00373424390932289
          0.001 0.00423065707986576
          };
          \addlegendentry{$5\cdot80$}
          \addplot [very thick,dashed, steelblue31119180, forget plot]
          table {%
          0.1 0.00435194119042079
          0.075 0.00435194119042079
          0.05 0.00435194119042079
          0.025 0.00435194119042079
          0.01 0.00435194119042079
          0.001 0.00435194119042079
          };
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00555755891638006
          0.075 0.00670800619420666
          0.05 0.00673805997741009
          0.025 0.00288780732766707
          0.01 0.00206426012331567
          0.001 0.0021288606845965
          };
          \addlegendentry{$5\cdot100$}
          \addplot [very thick,dashed, darkorange25512714, forget plot]
          table {%
          0.1 0.0023660761211067
          0.075 0.0023660761211067
          0.05 0.0023660761211067
          0.025 0.0023660761211067
          0.01 0.0023660761211067
          0.001 0.0023660761211067
          };
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0117340868842736
          0.075 0.00544726227451014
          0.05 0.00525531745351944
          0.025 0.0010007440938824
          0.01 0.00109678386249078
          0.001 0.0012397560754072
          };
          \addlegendentry{$5\cdot120$}
          \addplot [very thick,dashed, forestgreen4416044, forget plot]
          table {%
          0.1 0.001327365088956
          0.075 0.001327365088956
          0.05 0.001327365088956
          0.025 0.001327365088956
          0.01 0.001327365088956
          0.001 0.001327365088956
          };

      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          xlabel={$\tau\: [-] $},
          x dir=reverse,
          xmajorgrids,
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={element ratio},
          ymajorgrids,
          ymin=-0.044, ymax=1.028,
          ytick style={color=black},
          ytick = {0, 0.25, 0.5,0.75, 1}, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.137708333333333
          0.075 0.150625
          0.05 0.163125
          0.025 0.192708333333333
          0.01 0.23125
          0.001 0.40625
          };
          \addlegendentry{$5\cdot80$}
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.154791666666667
          0.075 0.167291666666667
          0.05 0.182083333333333
          0.025 0.218125
          0.01 0.275416666666667
          0.001 0.4725
          };
          \addlegendentry{$5\cdot100$}
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.172291666666667
          0.075 0.17875
          0.05 0.199583333333333
          0.025 0.239583333333333
          0.01 0.309791666666667
          0.001 0.527083333333333
          };
          \addlegendentry{$5\cdot120$}
  \end{groupplot}


\end{tikzpicture}

==> plots/ringOmega_force_disp_twoplotsECSW.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style = {group name = group, group size = 2 by 2, horizontal sep = 2.2 cm, vertical sep = 2.2 cm}, width = 6.8 cm]  
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.03,0.97)},
              anchor=north west
            },
            title={"Ring"},
            xlabel={$\bar u_z\: [\rm mm]$  },
            xmin=-15, xmax=315,
            ylabel={\(\displaystyle F/F_{max}\: [-] \) },
            ymin=-0.0506593513976169, ymax=1.06384637934995,
            xmajorgrids = true, 
            ymajorgrids = true, 
            grid style = dashed
            ]
            \addplot [very thick, steelblue31119180]
            table {%
            0 0
            37.5 0.0584574218930094
            75 0.124906428135704
            112.5 0.205909660397515
            150 0.306314994213032
            187.5 0.43012876942854
            225 0.581909696894042
            262.5 0.768316845538396
            300 1
            };
            \addlegendentry{Reference}
            \addplot [very thick, darkorange25512714]
            table {%
            0 0
            37.5 0.0582950893619126
            75 0.124582755835052
            112.5 0.205471103074164
            150 0.305892512152855
            187.5 0.429974991792124
            225 0.582456685905529
            262.5 0.770298082744236
            300 1.00469620889519
            };
            \addlegendentry{$ 4\cdot 80,\, \tau= 0.025$}
            \addplot [very thick,dashed, forestgreen4416044]
            table {%
            0 0
            37.5 0.0585997733322049
            75 0.125255221039712
            112.5 0.20663833997255
            150 0.307724716262939
            187.5 0.432672980026682
            225 0.586245920559128
            262.5 0.77541869813558
            300 1.01137331500333
            };
            \addlegendentry{$4\cdot 80$}
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.97,0.03)},
              anchor=south east
            },
            title={"Omega"},
            xlabel={$\bar u_z\: [\rm mm]$  },
            xmin=-16.7705098312484, xmax=352.180706456217,
            ylabel={\(\displaystyle F/F_{max}\:[-] \) },
            ymin=-0.0506593513976169, ymax=1.06384637934995,
            xmajorgrids = true, 
            ymajorgrids = true, 
            grid style = dashed
            ]
            \addplot [very thick, steelblue31119180]
            table {%
            0 0
            20.9631372890605 0.109196798229291
            41.9262745781211 0.22286699925721
            62.8894118671816 0.340533421366301
            83.8525491562421 0.460484267563996
            104.815686445303 0.578936925767561
            125.778823734363 0.689116836668002
            146.741961023424 0.781362699385996
            167.705098312484 0.846562229067804
            188.668235601545 0.882685477819089
            209.631372890605 0.897147159640159
            230.594510179666 0.901351920155838
            251.557647468726 0.904875342936829
            272.520784757787 0.913855881418224
            293.483922046847 0.931710917044898
            314.447059335908 0.960163268481065
            335.410196624968 1
            };
            \addlegendentry{Reference}
            \addplot [very thick, darkorange25512714]
            table {%
            0 0
            20.9631372890605 0.109239385411894
            41.9262745781211 0.223006928512568
            62.8894118671816 0.340861327177827
            83.8525491562421 0.461128680032063
            104.815686445303 0.580075215451936
            125.778823734363 0.691011408654425
            146.741961023424 0.784438703347429
            167.705098312484 0.851493588939639
            188.668235601545 0.890322523135432
            209.631372890605 0.908187660607651
            230.594510179666 0.916090326365403
            251.557647468726 0.923286945476799
            272.520784757787 0.93583244756777
            293.483922046847 0.957251486787693
            314.447059335908 0.989480969010266
            335.410196624968 1.03356619330177
            };
            \addlegendentry{$ 5\cdot 100,\, \tau= 0.025$}
            \addplot [very thick,dashed, forestgreen4416044]
            table {%
            0 0
            20.9631372890605 0.109243599674025
            41.9262745781211 0.222982943627784
            62.8894118671816 0.340771254039604
            83.8525491562421 0.460928192705579
            104.815686445303 0.579716561597196
            125.778823734363 0.690456666814359
            146.741961023424 0.783685919949567
            167.705098312484 0.850598809372329
            188.668235601545 0.8893879418005
            209.631372890605 0.907305508837736
            230.594510179666 0.915270766521279
            251.557647468726 0.922438151490824
            272.520784757787 0.934803807243193
            293.483922046847 0.955887153062657
            314.447059335908 0.987646029322206
            335.410196624968 1.03114030455574
            };
            \addlegendentry{$5\cdot 100$ }



    \end{groupplot}


\end{tikzpicture}

==> plots/ring_force_disp_twoplots.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style = {group name = group, group size = 2 by 2, horizontal sep = 2.2 cm, vertical sep = 2.2 cm}, width = 6.8 cm]  
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.03,0.97)},
              anchor=north west
            },
            title={MOR - Mortar},
            xlabel={$\bar u_z\: [\rm mm]$  },
            xmin=-15, xmax=315,
            ylabel={\(\displaystyle F/F_{max}\: [-] \) },
            ymin=-0.0506593513976169, ymax=1.06384637934995,
            xmajorgrids = true, 
            ymajorgrids = true, 
            grid style = dashed
            ]
            \addplot [very thick, steelblue31119180]
            table {%
            0 0
            37.5 0.0584578158352612
            75 0.124906560190174
            112.5 0.205909059399809
            150 0.306313400408355
            187.5 0.430126217833062
            225 0.581906615673646
            262.5 0.768314260928955
            300 1
            };
            \addlegendentry{Reference}
            \addplot [very thick,dashed, darkorange25512714]
            table {%
            0 0
            37.5 0.0593600812629106
            75 0.126837317086867
            112.5 0.209237703544709
            150 0.311683946048961
            187.5 0.438500884995045
            225 0.594672189518091
            262.5 0.787540374726587
            300 1.02898497788836
            };
            \addlegendentry{$4\cdot60$}
            \addplot [very thick,dashed, forestgreen4416044]
            table {%
            0 0
            37.5 0.0588472735667977
            75 0.125783897976233
            112.5 0.207529640830355
            150 0.309107403917469
            187.5 0.43472904234137
            225 0.58922958349687
            262.5 0.779707405857171
            300 1.01758356320779
            };
            \addlegendentry{$4\cdot70$}
            \addplot [very thick,dashed, crimson2143940]
            table {%
            0 0
            37.5 0.0585997733322043
            75 0.125255221039711
            112.5 0.206638339972548
            150 0.307724716262936
            187.5 0.432672980026678
            225 0.586245920559122
            262.5 0.775418698135573
            300 1.01137331500332
            };
            \addlegendentry{$4\cdot80$}
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.03,0.97)},
              anchor=north west
            },
            title={MOR - Penalty},
            xlabel={$\bar u_z\: [\rm mm]$  },
            xmin=-15, xmax=315,
            ylabel={\(\displaystyle F/F_{max}\:[-] \) },
            ymin=-0.0506593513976169, ymax=1.06384637934995,
            xmajorgrids = true, 
            ymajorgrids = true, 
            grid style = dashed
            ]
            \addplot [very thick, steelblue31119180]
            table {%
            0 0
            37.5 0.0584578158352612
            75 0.124906560190174
            112.5 0.205909059399809
            150 0.306313400408355
            187.5 0.430126217833062
            225 0.581906615673646
            262.5 0.768314260928955
            300 1
            };
            \addlegendentry{Reference}
            \addplot [very thick,dashed, darkorange25512714]
            table {%
            0 0
            3.75 0.00581185378702812
            7.5 0.0116087691264648
            11.25 0.017410124333502
            15 0.0232257176724008
            18.75 0.0290642435571559
            22.5 0.0349339579335353
            26.25 0.0408428082060173
            30 0.046798471715937
            33.75 0.05280836873898
            37.5 0.0588796668227812
            41.25 0.0650192822462352
            45 0.0712338808529344
            48.75 0.0775298792256593
            52.5 0.0839134466265001
            56.25 0.0903905079267007
            60 0.0969667476095129
            63.75 0.103647614883478
            67.5 0.110438329903778
            71.25 0.117343891059023
            75 0.124369083284871
            78.75 0.131518487328977
            82.5 0.138796489898447
            86.25 0.146207294609726
            90 0.153754933652828
            93.75 0.161443280089626
            97.5 0.169276060704217
            101.25 0.177256869318618
            105 0.185389180502781
            108.75 0.193676363600683
            112.5 0.202121697014801
            116.25 0.210728382683769
            120 0.219499560679513
            123.75 0.228438323942597
            127.5 0.237547733025838
            131.25 0.246830830881315
            135 0.256290657643221
            138.75 0.265930265384338
            142.5 0.275752732840622
            146.25 0.285761180101095
            150 0.295958783251168
            153.75 0.306348788992385
            157.5 0.316934529238268
            161.25 0.327719435711577
            165 0.338707054556361
            168.75 0.349901061006319
            172.5 0.361305274120513
            176.25 0.372923671645646
            180 0.384760405022846
            183.75 0.396819814597975
            187.5 0.409106445076907
            191.25 0.421625061277029
            195 0.434380664232345
            198.75 0.447378507709313
            202.5 0.460624115199769
            206.25 0.474123297451823
            210 0.487882170615301
            213.75 0.501907175078565
            217.5 0.51620509506901
            221.25 0.530783079018901
            225 0.545648661298606
            228.75 0.560809784197167
            232.5 0.576274821786932
            236.25 0.592052604690469
            240 0.608152446280592
            243.75 0.624584170366572
            247.5 0.641358140505166
            251.25 0.65848529107051
            255 0.675977160241406
            258.75 0.6938459250582
            262.5 0.712104438731503
            266.25 0.730766270382214
            270 0.749845747418569
            273.75 0.76935800075784
            277.5 0.78931901313305
            281.25 0.809745670726473
            285 0.830655818402055
            288.75 0.85206831882786
            292.5 0.874003115800168
            296.25 0.89648130210386
            300 0.919525192284493
            };
            \addlegendentry{$4\cdot60$}
            \addplot [very thick,dashed, forestgreen4416044]
            table {%
            0 0
            3.75 0.00571566224682817
            7.5 0.0114223488346576
            11.25 0.017133798778523
            15 0.0228594343122194
            18.75 0.0286077266272963
            22.5 0.034386721348043
            26.25 0.0402041781178862
            30 0.0460676081118521
            33.75 0.0519842819484503
            37.5 0.0579612290458163
            41.25 0.0640052350746704
            45 0.0701228397320665
            48.75 0.0763203356335965
            52.5 0.0826037685784818
            56.25 0.0889789392396235
            60 0.0954514063459812
            63.75 0.102026491193493
            67.5 0.108709283506496
            71.25 0.11550464852532
            75 0.122417235233431
            78.75 0.129451485628184
            82.5 0.136611644934665
            86.25 0.143901772655906
            90 0.15132575436579
            93.75 0.158887314142748
            97.5 0.166590027547259
            101.25 0.174437335060151
            105 0.182432555888215
            108.75 0.190578902072423
            112.5 0.198879492809421
            116.25 0.207337368945119
            120 0.21595550755852
            123.75 0.224736836615066
            127.5 0.233684249619446
            131.25 0.242800620260559
            135 0.252088817000167
            138.75 0.261551717601405
            142.5 0.271192223573656
            146.25 0.281013274536387
            150 0.291017862491211
            153.75 0.301209046016814
            157.5 0.311589964394344
            161.25 0.322163851675438
            165 0.332934050719383
            168.75 0.343904027221141
            172.5 0.355077383759573
            176.25 0.366457873898519
            180 0.378049416383092
            183.75 0.389856109462481
            187.5 0.401882245394441
            191.25 0.414132325166723
            195 0.42661107349725
            198.75 0.439323454161064
            202.5 0.452274685388243
            206.25 0.465470257327805
            210 0.478915946699319
            213.75 0.49261783543363
            217.5 0.506582328219064
            221.25 0.520816171128817
            225 0.535326471059926
            228.75 0.55012071606739
            232.5 0.565206796680834
            236.25 0.580593028301827
            240 0.596288174787806
            243.75 0.612301473323993
            247.5 0.628642660707571
            251.25 0.645322001164986
            255 0.662350315833017
            258.75 0.679739014053749
            262.5 0.697500126630796
            266.25 0.71564634121261
            270 0.734191039985131
            273.75 0.753148339862489
            277.5 0.772533135383244
            281.25 0.792361144535551
            285 0.812648957761413
            288.75 0.833414090393282
            292.5 0.854675038816513
            296.25 0.876451340670386
            300 0.898763639415174
            };
            \addlegendentry{$4\cdot70$}
            \addplot [very thick,dashed, crimson2143940]
            table {%
            0 0
            3.75 0.00570191467676728
            7.5 0.0113969242046596
            11.25 0.0170965504265153
            15 0.0228099264084434
            18.75 0.028545525898528
            22.5 0.034311427539815
            26.25 0.040115403174742
            30 0.0459649528791235
            33.75 0.0518673189571163
            37.5 0.0578294909250093
            41.25 0.063858206817448
            45 0.069959953415512
            48.75 0.0761409665336836
            52.5 0.0824072322000109
            56.25 0.0887644888758635
            60 0.095218230931222
            63.75 0.101773713384147
            67.5 0.108435957898412
            71.25 0.115209759967555
            75 0.122099697225267
            78.75 0.129110138776949
            82.5 0.136245255467702
            86.25 0.143509030979822
            90 0.150905273660433
            93.75 0.158437628983961
            97.5 0.166109592553578
            101.25 0.173924523538218
            105 0.181885658487139
            108.75 0.189996125410943
            112.5 0.198258958081791
            116.25 0.206677110473884
            120 0.215253471295934
            123.75 0.223990878556357
            127.5 0.232892134129854
            131.25 0.241960018283831
            135 0.251197304135873
            138.75 0.260606772033272
            142.5 0.270191223825151
            146.25 0.279953497036134
            150 0.289896478929451
            153.75 0.300023120468908
            157.5 0.310336450194334
            161.25 0.32083958801619
            165 0.33153575895965
            168.75 0.342428306876781
            172.5 0.353520708160146
            176.25 0.364816585484762
            180 0.376319721630716
            183.75 0.388034073394108
            187.5 0.399963785675158
            191.25 0.412113205750228
            195 0.424486897805041
            198.75 0.437089657769321
            202.5 0.449926528516861
            206.25 0.463002815486997
            210 0.476324102794993
            213.75 0.489896269901267
            217.5 0.503725508905309
            221.25 0.517818342550096
            225 0.532181643006632
            228.75 0.546822651532419
            232.5 0.561748999099658
            236.25 0.576968728068996
            240 0.592490315043501
            243.75 0.608322694983792
            247.5 0.624475286722426
            251.25 0.640958019990782
            255 0.657781364104387
            258.75 0.674956358441303
            262.5 0.69249464488234
            266.25 0.710408502364886
            270 0.728710883752465
            273.75 0.74741545519833
            277.5 0.766536638224257
            281.25 0.786089654746928
            285 0.806090575288688
            288.75 0.826556370660056
            292.5 0.847504967397394
            296.25 0.868955307272439
            300 0.890927411231747
            };
            \addlegendentry{$4\cdot80$}



    \end{groupplot}


\end{tikzpicture}

==> plots/ring_force_disp_v2.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  at={(0.03,0.97)},
  anchor=north west
},
xlabel={displacement  [mm]},
xmin=-15, xmax=315,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F/F_{\rm max} \: \: [-]$},
ymin=-0.0506593513976169, ymax=1.06384637934995,
xmajorgrids = true, 
ymajorgrids = true, 
grid style = dashed
]
\addplot [very thick, steelblue31119180]
table {%
0 0
37.5 0.0584578158352612
75 0.124906560190174
112.5 0.205909059399809
150 0.306313400408355
187.5 0.430126217833062
225 0.581906615673646
262.5 0.768314260928955
300 1
};
\addlegendentry{Reference}
\addplot [very thick,dashed, darkorange25512714]
table {%
0 0
37.5 0.0585481099701551
75 0.125142976868198
112.5 0.206429426203909
150 0.307400154971918
187.5 0.43228208198883
225 0.585973234640761
262.5 0.775707133723866
300 1.01318702795234
};
\addlegendentry{320+120}
\addplot [very thick,dashed, forestgreen4416044]
table {%
0 0
37.5 0.0584928822340666
75 0.12500167333806
112.5 0.206117575251502
150 0.306722455943265
187.5 0.430871122488413
225 0.583201616769364
262.5 0.770513359624926
300 1.00371365016183
};
\addlegendentry{400+120}
\end{axis}

\end{tikzpicture}


==> plots/ring_twoplots_uerrECSW.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm    ]  
      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize },
          x dir=reverse,
          xlabel={$\tau\: [-] $},
          xmajorgrids,
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={Error $ e\: [-]   $},
          ymajorgrids,
          ymin=-0.000426606225582855, ymax=0.015993465129794,
          ytick style={color=black},
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00691668687037895
          0.075 0.00551893775605428
          0.05 0.0152470982500041
          0.025 0.00675201741616932
          0.01 0.00194186889376723
          0.001 0.000926253944682707
          };
          \addlegendentry{$4\cdot60$}
          \addplot [very thick,dashed, steelblue31119180, forget plot]
          table {%
          0.1 0.00088514366947348
          0.075 0.00088514366947348
          0.05 0.00088514366947348
          0.025 0.00088514366947348
          0.01 0.00088514366947348
          0.001 0.00088514366947348
          };
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0102666249862922
          0.075 0.0101710021694606
          0.05 0.00466140898292762
          0.025 0.00400159331473003
          0.01 0.000883400823656402
          0.001 0.000968848693781493
          };
          \addlegendentry{$4\cdot70$}
          \addplot [very thick,dashed, darkorange25512714, forget plot]
          table {%
          0.1 0.000835530692073351
          0.075 0.000835530692073351
          0.05 0.000835530692073351
          0.025 0.000835530692073351
          0.01 0.000835530692073351
          0.001 0.000835530692073351
          };
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00620900093113595
          0.075 0.00433588614402221
          0.05 0.00729768660963304
          0.025 0.00102555967849762
          0.01 0.00122598726360704
          0.001 0.000383037964075905
          };
          \addlegendentry{$ 4\cdot80$}
          \addplot [very thick,dashed, forestgreen4416044, forget plot]
          table {%
          0.1 0.000319760654207001
          0.075 0.000319760654207001
          0.05 0.000319760654207001
          0.025 0.000319760654207001
          0.01 0.000319760654207001
          0.001 0.000319760654207001
          };

      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          xlabel={$\tau\: [-] $},
          x dir=reverse,
          xmajorgrids,
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={element ratio},
          ymajorgrids,
          ymin=-0.044, ymax=1.028,
          ytick style={color=black},
          ytick = {0, 0.25, 0.5,0.75, 1}, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.127604166666667
          0.075 0.135416666666667
          0.05 0.144791666666667
          0.025 0.167447916666667
          0.01 0.20078125
          0.001 0.345052083333333
          };
          \addlegendentry{$4\cdot60$}
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.13515625
          0.075 0.141666666666667
          0.05 0.155208333333333
          0.025 0.179427083333333
          0.01 0.222395833333333
          0.001 0.381510416666667
          };
          \addlegendentry{$4\cdot70$}
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.14375
          0.075 0.154427083333333
          0.05 0.169270833333333
          0.025 0.197135416666667
          0.01 0.24453125
          0.001 0.41875
          };
          \addlegendentry{$4\cdot80$}
  \end{groupplot}


\end{tikzpicture}

==> plots/ring_uerr_twoplots.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style = {group name = group, group size = 2 by 2, horizontal sep = 2.2 cm, vertical sep = 2.2 cm}, width = 6.8 cm]  
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.03,0.97)},
              anchor=north west
            },
            title={MOR - Mortar},
            xlabel={$\bar u_z\: [\rm mm]$  },
            xmin=-15, xmax=315,
            ylabel={Error $e  \:\: [-] $},
            ymin=-0.000223211347657164, ymax=0.0102023897073803,
            xmajorgrids = true, 
            ymajorgrids = true, 
            grid style = dashed
            ]
            \addplot [very thick, darkorange25512714]
            table {%
            37.5 0.00035121931830794
            75 0.000423997967447697
            112.5 0.000643467842619474
            150 0.00085036354729845
            187.5 0.00100739597600205
            225 0.00112700553018166
            262.5 0.00124952785065521
            300 0.00142817132327531
            };
            \addlegendentry{$4\cdot60$}
            \addplot [very thick, forestgreen4416044]
            table {%
            37.5 0.000155810713315257
            75 0.000269005949110295
            112.5 0.000521803090228436
            150 0.000779469312007746
            187.5 0.00100290679206846
            225 0.00118019280032223
            262.5 0.00132087058716873
            300 0.00145418629236495
            };
            \addlegendentry{$4\cdot70$}
            \addplot [very thick, crimson2143940]
            table {%
            37.5 0.000141656238792422
            75 0.000159210004735219
            112.5 0.00021534486546686
            150 0.000292493899104154
            187.5 0.000371595025279204
            225 0.000434091121976783
            262.5 0.000466429402650632
            300 0.000477264675651058
            };
            \addlegendentry{$4\cdot80$}
        \nextgroupplot[
            legend cell align={left},
            legend style={font=\scriptsize,
              at={(0.03,0.97)},
              anchor=north west
            },
            title={MOR - Penalty},
            xlabel={$\bar u_z\: [\rm mm]$  },
            xmin=-15, xmax=315,
            ylabel={Error $e  \:\: [-] $},
            ymin=-0.000223211347657164, ymax=0.0102023897073803,
            xmajorgrids = true, 
            ymajorgrids = true, 
            grid style = dashed
            ]
            \addplot [very thick, darkorange25512714]
            table {%
            37.5 0.00019721084020098
            75 0.000485005352019848
            112.5 0.00118856885932827
            150 0.00199795812570049
            187.5 0.00284989679021226
            225 0.00370890941073297
            262.5 0.0045497987447988
            300 0.00534043329806389
            };
            \addlegendentry{$4\cdot60$}
            \addplot [very thick, forestgreen4416044]
            table {%
            37.5 0.000556478260864238
            75 0.00133778943805786
            112.5 0.00245212394490891
            150 0.00379257161865061
            187.5 0.00523648481641469
            225 0.00667560754324764
            262.5 0.00802577537927783
            300 0.00922740557902285
            };
            \addlegendentry{$4\cdot70$}
            \addplot [very thick, crimson2143940]
            table {%
            37.5 0.000558629963193031
            75 0.00134861506185968
            112.5 0.00246386006858036
            150 0.00380884069571274
            187.5 0.00526515713457578
            225 0.00672744029579517
            262.5 0.00811304778317713
            300 0.00936237283428582
            };
            \addlegendentry{$4\cdot80$}


    \end{groupplot}


\end{tikzpicture}

==> plots/singularValues_uerr_kreuz_testLHS.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm]  
      \nextgroupplot[
        log basis y={10},
        tick align=inside,
        grid style = dashed,
        xtick style={color=black},
        xlabel={Number of modes $m$},
        x grid style={darkgray176},
        xmajorgrids,
        xmin=-15.1, xmax=317.1,
        ymajorgrids,
        ymin=1.31892026948852e-08, ymax=2.37261727649986,
        ymode=log,
        ylabel={$\Lambda_m/\Lambda_1$},
        ytick style={color=black},
        ytick={1e-8,1e-6,1e-4,1e-2,1},
        yticklabels={
          ${10^{-8}}$,
          ${10^{-6}}$,
          ${10^{-4}}$,
          ${10^{-2}}$,
          $1$
        }
        ]
        \addplot [very thick, steelblue31119180]
        table {%
        0 1
        1 0.935591212556248
        2 0.680719629541471
        3 0.614702500104851
        4 0.545443833533393
        5 0.372651104493148
        6 0.301009671009681
        7 0.213319938504302
        8 0.210817691018787
        9 0.184555024595335
        10 0.160216875098704
        11 0.112934117984856
        12 0.0946945310126984
        13 0.083679912457955
        14 0.0784881022910092
        15 0.0262491805590385
        16 0.0129423081902189
        17 0.00904515174056116
        18 0.00836777104123998
        19 0.00798371576308256
        20 0.00726908392290355
        21 0.00660272041470367
        22 0.00608477346037701
        23 0.00594041133009281
        24 0.00518442888094427
        25 0.00468047894622214
        26 0.00428729517103412
        27 0.00360755510449115
        28 0.00348014290579675
        29 0.00300709816511513
        30 0.00288963648763208
        31 0.00285929527002679
        32 0.00255359121867965
        33 0.00237228336664422
        34 0.00211881785957283
        35 0.00197340236474297
        36 0.0017435269228945
        37 0.00170929222545219
        38 0.00141111692396931
        39 0.00136274409976609
        40 0.00126342309802754
        41 0.00123672257457122
        42 0.00117968843756017
        43 0.00106795613179107
        44 0.000963721339775254
        45 0.000921093883854703
        46 0.000877530083535537
        47 0.00083616132365589
        48 0.000739171874421986
        49 0.000699724693400419
        50 0.000623384595653248
        51 0.000579648241540064
        52 0.000558973648468986
        53 0.000486900442151461
        54 0.000467695053100875
        55 0.000427265582517485
        56 0.000415196955281974
        57 0.000380166013567311
        58 0.000360204661948592
        59 0.000340393645569559
        60 0.000327971201076961
        61 0.000294852668114498
        62 0.000278124550834521
        63 0.000257343992521361
        64 0.000252163638989833
        65 0.000245444574220154
        66 0.000221076798428407
        67 0.000213498150188772
        68 0.000198837673882928
        69 0.000196831646678016
        70 0.000192503236641542
        71 0.000168983552234269
        72 0.000167194921137876
        73 0.000159036286976201
        74 0.000146727075840236
        75 0.000140358250539899
        76 0.000128132145114341
        77 0.000125754182787224
        78 0.000118487171796957
        79 0.000114602458055186
        80 0.000111797598606468
        81 0.000100026796613536
        82 9.6263872257525e-05
        83 9.48462498114171e-05
        84 9.04535157627406e-05
        85 8.97140254108611e-05
        86 8.70662030340335e-05
        87 8.37434891432469e-05
        88 7.87485948335075e-05
        89 7.74441613726751e-05
        90 7.45138888317525e-05
        91 7.10459908381471e-05
        92 6.7568495900393e-05
        93 6.60780291537005e-05
        94 6.33446780745463e-05
        95 6.08167264236521e-05
        96 5.79235085595564e-05
        97 5.62432384389603e-05
        98 5.53330512794566e-05
        99 5.37773311035306e-05
        100 4.91850080025205e-05
        101 4.9089184758394e-05
        102 4.6684998670271e-05
        103 4.59623949350832e-05
        104 4.46665823696375e-05
        105 4.3063021258895e-05
        106 4.08202228655597e-05
        107 3.97219523875285e-05
        108 3.83891329141872e-05
        109 3.65713944828222e-05
        110 3.55985408272028e-05
        111 3.4321742832096e-05
        112 3.31241030982998e-05
        113 3.22004720421011e-05
        114 3.13405799997173e-05
        115 2.96843007345233e-05
        116 2.86827129335496e-05
        117 2.80181181543832e-05
        118 2.69385624550357e-05
        119 2.64352940583872e-05
        120 2.57682987873476e-05
        121 2.51010656045197e-05
        122 2.43338147440549e-05
        123 2.3600550477081e-05
        124 2.30346765584318e-05
        125 2.20490143495039e-05
        126 2.17528826876646e-05
        127 2.11962737460542e-05
        128 2.06170911481758e-05
        129 2.0331154000483e-05
        130 1.99003456542826e-05
        131 1.89306262088664e-05
        132 1.88260558870024e-05
        133 1.77734100165764e-05
        134 1.71416735714745e-05
        135 1.70327188035661e-05
        136 1.65021444840157e-05
        137 1.59162704352075e-05
        138 1.56195969859014e-05
        139 1.50361475411509e-05
        140 1.44507269835267e-05
        141 1.41971641630999e-05
        142 1.36313824756443e-05
        143 1.34632615328099e-05
        144 1.30554247966381e-05
        145 1.29139594542955e-05
        146 1.27787903216427e-05
        147 1.23802181783833e-05
        148 1.20181734337043e-05
        149 1.1842482966484e-05
        150 1.16867201806475e-05
        151 1.140999886631e-05
        152 1.09816930384536e-05
        153 1.08062922788007e-05
        154 1.04353539220725e-05
        155 1.03067729117833e-05
        156 1.00038589366321e-05
        157 9.6735250581226e-06
        158 9.31720709078286e-06
        159 8.96690292322368e-06
        160 8.84691646508246e-06
        161 8.7758812892804e-06
        162 8.34541712461826e-06
        163 8.17820103020546e-06
        164 7.73350994605407e-06
        165 7.35475151865782e-06
        166 7.30953054518422e-06
        167 7.18845795136809e-06
        168 7.11738429444398e-06
        169 6.93394341221549e-06
        170 6.77997059459776e-06
        171 6.62807223673843e-06
        172 6.37924312266433e-06
        173 6.22173308553406e-06
        174 6.03226603934612e-06
        175 5.96026059540018e-06
        176 5.80671256258125e-06
        177 5.69302915055294e-06
        178 5.48849305772067e-06
        179 5.3893950340664e-06
        180 5.21919962791126e-06
        181 5.09391404218849e-06
        182 5.0009892929265e-06
        183 4.87108066690018e-06
        184 4.80808718971751e-06
        185 4.77843521294315e-06
        186 4.72542474126972e-06
        187 4.49014381006422e-06
        188 4.45014410850304e-06
        189 4.38611412441623e-06
        190 4.28639334400053e-06
        191 4.16782036146697e-06
        192 4.04329790461598e-06
        193 3.90771959894977e-06
        194 3.87956258496045e-06
        195 3.75028905246357e-06
        196 3.72651543514924e-06
        197 3.61708392137489e-06
        198 3.58158635509074e-06
        199 3.43577660628466e-06
        200 3.36857643003339e-06
        201 3.23954744035038e-06
        202 3.17190125365056e-06
        203 3.14176466931886e-06
        204 3.06994864089607e-06
        205 3.05505909962189e-06
        206 2.86378039775662e-06
        207 2.79994862744495e-06
        208 2.764441382714e-06
        209 2.74813654068052e-06
        210 2.70704254677925e-06
        211 2.4999513973425e-06
        212 2.46372710710798e-06
        213 2.42842477668657e-06
        214 2.37510048701297e-06
        215 2.31525836687096e-06
        216 2.24663387990581e-06
        217 2.19669362745063e-06
        218 2.15134011275872e-06
        219 2.10983768888626e-06
        220 2.07957283450755e-06
        221 1.98115206060966e-06
        222 1.94884333171662e-06
        223 1.90854898007926e-06
        224 1.83780275021036e-06
        225 1.78773026117291e-06
        226 1.73989929315059e-06
        227 1.68792607873295e-06
        228 1.66907026740547e-06
        229 1.60966177276915e-06
        230 1.5612755858707e-06
        231 1.52007470178934e-06
        232 1.47285936678967e-06
        233 1.43494404346417e-06
        234 1.41919592963233e-06
        235 1.38712662283616e-06
        236 1.35701630157402e-06
        237 1.33596918779037e-06
        238 1.27311518388194e-06
        239 1.24244646277147e-06
        240 1.22864964732609e-06
        241 1.16298125978253e-06
        242 1.14191181607186e-06
        243 1.12493755098399e-06
        244 1.07631436396019e-06
        245 1.01275197327561e-06
        246 9.92641603865149e-07
        247 9.51750660792631e-07
        248 9.37693361693385e-07
        249 9.20036968271318e-07
        250 8.70687733243906e-07
        251 8.33188357814792e-07
        252 7.94953360447001e-07
        253 7.89748296602118e-07
        254 7.55252338505656e-07
        255 7.38203123537278e-07
        256 7.21277313911509e-07
        257 6.41042237149723e-07
        258 6.11281019706653e-07
        259 5.60014958591032e-07
        260 5.58181616250306e-07
        261 5.1124213764393e-07
        262 4.96125074778462e-07
        263 4.68804823618941e-07
        264 4.53499451329727e-07
        265 4.27639838191438e-07
        266 4.07150727974758e-07
        267 3.69106618450105e-07
        268 3.59417497193144e-07
        269 3.44828027869791e-07
        270 3.26744089801274e-07
        271 2.86468857747334e-07
        272 2.57988251218282e-07
        273 2.47177400218375e-07
        274 2.1706249692628e-07
        275 2.12043977714573e-07
        276 2.03402730043184e-07
        277 1.97020428117013e-07
        278 1.90787311646007e-07
        279 1.88201727122411e-07
        280 1.68508338678409e-07
        281 1.66605140397952e-07
        282 1.52333298297484e-07
        283 1.5162247377875e-07
        284 1.42163522638885e-07
        285 1.29382477665402e-07
        286 1.17194821787311e-07
        287 1.15189820801401e-07
        288 1.05306501411687e-07
        289 1.03756884635337e-07
        290 9.70268165053553e-08
        291 8.94865519458378e-08
        292 8.08684482849824e-08
        293 7.8260967950538e-08
        294 6.97357974009817e-08
        295 6.79492005556313e-08
        296 5.98617538909676e-08
        297 5.39364828017429e-08
        298 4.81094517774944e-08
        299 4.45201121011069e-08
        300 4.07699230069873e-08
        301 3.74276190832991e-08
        302 3.12929301771432e-08
        };


      \nextgroupplot[
        legend cell align={left},
        legend style={fill opacity=1, draw opacity=1, text opacity=1, font=\scriptsize},
        log basis y={10},
        x grid style={darkgray176},
        xlabel={Number of modes $m$},
        xmajorgrids,
        xmin=-1.9, xmax=82.9,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={Error $e$},
        ymajorgrids,
        ymin=0.000416043389154266, ymax=4.47597351475211,
        ymode=log,
        ytick style={color=black},
        ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
        yticklabels={
          $10^{-5}$,
          $10^{-4}$,
          $10^{-3}$,
          $10^{-2}$,
          $10^{-1}$,
          $10^{0}$,
          $10^{1}$,
          $10^{2}$
        }, 
        grid style = dashed
        ]
        \path [fill=steelblue31119180, fill opacity=0.2]
      (axis cs:2,0.981187245822373)
      --(axis cs:2,0.224827053835591)
      --(axis cs:3,0.221832195935172)
      --(axis cs:4,0.138214017230563)
      --(axis cs:5,0.0943168002758259)
      --(axis cs:6,0.072046222680308)
      --(axis cs:7,0.0709787788794151)
      --(axis cs:8,0.070963614701562)
      --(axis cs:9,0.0701790813613092)
      --(axis cs:10,0.0442703524425849)
      --(axis cs:11,0.0238200026771108)
      --(axis cs:12,0.0145742200562093)
      --(axis cs:13,0.0122044816987527)
      --(axis cs:14,0.0141563167764674)
      --(axis cs:15,0.0054754064665501)
      --(axis cs:16,0.00515612428792527)
      --(axis cs:17,0.00415715222676905)
      --(axis cs:18,0.00372766498621556)
      --(axis cs:19,0.00365014496831864)
      --(axis cs:20,0.0035645177552778)
      --(axis cs:23,0.00312117489406532)
      --(axis cs:26,0.00258949011699858)
      --(axis cs:29,0.00215906837809657)
      --(axis cs:32,0.00200646501740541)
      --(axis cs:35,0.00181125622202406)
      --(axis cs:38,0.00159386518361806)
      --(axis cs:40,0.00159762666394182)
      --(axis cs:45,0.00128801279458609)
      --(axis cs:50,0.000913807265022113)
      --(axis cs:55,0.000824110698452146)
      --(axis cs:60,0.000704882730245052)
      --(axis cs:65,0.000656740617937225)
      --(axis cs:70,0.00063482576723869)
      --(axis cs:75,0.000634453705770846)
      --(axis cs:80,0.000638778187871876)
      --(axis cs:80,0.0260525465365253)
      --(axis cs:80,0.0260525465365253)
      --(axis cs:75,0.0261294759731184)
      --(axis cs:70,0.0256861377800842)
      --(axis cs:65,0.0256565479611333)
      --(axis cs:60,0.0262232691891675)
      --(axis cs:55,0.026135184944504)
      --(axis cs:50,0.0265302533856814)
      --(axis cs:45,0.0293800926023604)
      --(axis cs:40,0.0322792141148488)
      --(axis cs:38,0.0315199817057135)
      --(axis cs:35,0.031747920655687)
      --(axis cs:32,0.0361975082202513)
      --(axis cs:29,0.0427307061034661)
      --(axis cs:26,0.0396404983949194)
      --(axis cs:23,0.0456735839638836)
      --(axis cs:20,0.0687909073114919)
      --(axis cs:19,0.0771184700469688)
      --(axis cs:18,0.0775801451353791)
      --(axis cs:17,0.0799570551459414)
      --(axis cs:16,0.087473798798725)
      --(axis cs:15,0.113549349237099)
      --(axis cs:14,1.51454465166106)
      --(axis cs:13,2.12326328649444)
      --(axis cs:12,2.17349577505223)
      --(axis cs:11,2.14277805486428)
      --(axis cs:10,1.74862802772142)
      --(axis cs:9,1.593745274797)
      --(axis cs:8,1.61660098624183)
      --(axis cs:7,1.58108517690022)
      --(axis cs:6,1.46355356579249)
      --(axis cs:5,2.93512225384462)
      --(axis cs:4,2.69768023897337)
      --(axis cs:3,1.00913183913161)
      --(axis cs:2,0.981187245822373)
      --cycle;

      \addplot [very thick, steelblue31119180]
      table {%
      2 0.706793937760868
      3 0.707337974088693
      4 0.941273030107597
      5 0.748402219841476
      6 0.506155019651972
      7 0.395410359817556
      8 0.397160989015378
      9 0.384609896294534
      10 0.421144657330847
      11 0.40038110976431
      12 0.338033570903642
      13 0.279046737139705
      14 0.174932213618614
      15 0.0432429184441348
      16 0.0377650015546345
      17 0.0356261118542464
      18 0.0351964384261531
      19 0.0361209658631377
      20 0.0316647893624044
      23 0.0229920073877585
      26 0.0195841681976679
      29 0.0189792487482464
      32 0.0173871052280402
      35 0.0156833653787042
      38 0.0148081988233094
      40 0.0142456559910805
      45 0.013760499559774
      50 0.0133719893302632
      55 0.0132585370095628
      60 0.0131996379323228
      65 0.0130908514790604
      70 0.0130662086307306
      75 0.0131195930836656
      80 0.0130754136885839
      };
      \addlegendentry{mean}
      \addplot [thick,dashed, darkorange25512714]
      table {%
      2 0.781078300645849
      3 0.780757949390117
      4 0.740773508448909
      5 0.575201029411204
      6 0.51316671349088
      7 0.370385322170836
      8 0.365449417828192
      9 0.358326639168019
      10 0.28084848705814
      11 0.207455465873882
      12 0.175260780636469
      13 0.14909619487711
      14 0.0706666764749982
      15 0.0492504791572237
      16 0.0489506386403596
      17 0.0462901319520939
      18 0.0468148287296452
      19 0.048919739872665
      20 0.0421879072185411
      23 0.0283876754713611
      26 0.0235954686333399
      29 0.0222717629196611
      32 0.0208251518720084
      35 0.0188479524309195
      38 0.0176351672128677
      40 0.0170450110211139
      45 0.0165918909962197
      50 0.0161236385306987
      55 0.015848464243573
      60 0.015748224827554
      65 0.0156607531625089
      70 0.015626353895283
      75 0.0155919805867811
      80 0.0155194853613439
      };
      \addlegendentry{mean BC set 1}
      \addplot [thick,dashed, forestgreen4416044]
      table {%
      2 0.92596199492436
      3 0.92822685052852
      4 1.77933288918487
      5 1.39327541204922
      6 0.66782045713086
      7 0.674913500414366
      8 0.685629680846384
      9 0.669260756533456
      10 0.853206813265989
      11 0.883926672603171
      12 0.790795127668803
      13 0.642128824214522
      14 0.406353489401317
      15 0.0497649974802426
      16 0.0403595171903189
      17 0.0397090029234963
      18 0.0392062185599944
      19 0.0402431604497383
      20 0.0340469600853434
      23 0.028624933920259
      26 0.0261860333420588
      29 0.025125621822417
      32 0.0231972389421134
      35 0.0211336113599706
      38 0.0203393638506834
      40 0.0202087520573724
      45 0.0197142934537229
      50 0.0190605851323366
      55 0.0190735602718428
      60 0.0190484033330217
      65 0.0189667704466903
      70 0.0188789727607045
      75 0.0190525554616302
      80 0.0190100057977598
      };
      \addlegendentry{mean BC set 2}
      \addplot [thick,dashed, crimson2143940]
      table {%
      2 0.413341517712394
      3 0.413029122347441
      4 0.303712692689009
      5 0.276730218064005
      6 0.337477888334176
      7 0.140932256867467
      8 0.140403868371555
      9 0.126242293182128
      10 0.129378671668412
      11 0.109761190815878
      12 0.0480448044056544
      13 0.0459151923274844
      14 0.0477764749795279
      15 0.030713278694938
      16 0.023984848833225
      17 0.0208792006871491
      18 0.0195682679888196
      19 0.0191999972670099
      20 0.0187595007833289
      23 0.0119634127716553
      26 0.008971002617605
      29 0.00954036150266103
      32 0.00813892486999882
      35 0.00706853234522255
      38 0.00645006540637719
      40 0.00548320489475517
      45 0.00497531422937943
      50 0.00493174432775433
      55 0.00485358651327255
      60 0.00480228563639257
      65 0.00464503082798195
      70 0.00469329923620447
      75 0.00471424320258554
      80 0.00469674990664788
      };
      \addlegendentry{mean BC set 3}
  \end{groupplot}


\end{tikzpicture}

==> plots/singularValues_uerr_ring_testLHS.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm]  
      \nextgroupplot[
        log basis y={10},
        tick align=inside,
        grid style = dashed,
        xtick style={color=black},
        xlabel={Number of modes $m$},
        x grid style={darkgray176},
        xmajorgrids,
        xmin=-24.25, xmax=509.25,
        ymajorgrids,
        ymin=1.14631694272479e-17, ymax=6.40766466636308,
        ymode=log,
        ylabel={$\Lambda_m/\Lambda_1$},
        ytick style={color=black},
        ytick={1e-18,1e-15,1e-12,1e-9,1e-6,1e-3,1},
        yticklabels={
          $10^{-18}$,
          $10^{-15}$,
          $10^{-12}$,
          $10^{-9}$,
          $10^{-6}$,
          $10^{-3}$,
          $10^{-0}$,
        }
        ]
        \addplot [very thick, steelblue31119180]
        table {%
        0 1
        1 0.808696880065409
        2 0.627535642641072
        3 0.53209450290865
        4 0.297634985483759
        5 0.162852217880325
        6 0.112220322931873
        7 0.0938307656618645
        8 0.0673101438468396
        9 0.0437134006262934
        10 0.0372682130159225
        11 0.0284707782786927
        12 0.0213667067260888
        13 0.0201352709893819
        14 0.0186950937277146
        15 0.014617336502766
        16 0.0132404235755949
        17 0.0120589931237301
        18 0.0109861122137839
        19 0.0103931803232049
        20 0.00876588027441019
        21 0.00709549552497573
        22 0.00678003338061975
        23 0.00645681744061255
        24 0.00585307774175779
        25 0.0048219074100603
        26 0.00414819008771238
        27 0.00356531975376141
        28 0.00320660742233997
        29 0.00255369763126696
        30 0.00232381479916991
        31 0.00216558403316946
        32 0.00199523157913117
        33 0.0017601390874886
        34 0.00157570446452199
        35 0.00113021183680306
        36 0.0010765037949393
        37 0.00100873948540246
        38 0.000971001693678676
        39 0.00094923237274549
        40 0.000762202723997131
        41 0.00072483722842614
        42 0.000515201862193834
        43 0.000478699366485277
        44 0.000442346866233394
        45 0.000430332746160859
        46 0.000423789652343673
        47 0.000395251607871787
        48 0.000374430083857551
        49 0.000354273494996494
        50 0.000328843679540144
        51 0.000312809343244961
        52 0.000291909877140078
        53 0.000278178457735636
        54 0.000257988626943532
        55 0.000249824304304894
        56 0.000214439678259789
        57 0.00020748690886536
        58 0.000193181578586667
        59 0.000189706608443578
        60 0.00018376371142845
        61 0.000174087050636634
        62 0.000167159183279325
        63 0.000154632767319327
        64 0.000151042234766123
        65 0.000136413806768703
        66 0.000132050400000655
        67 0.000126925454498582
        68 0.000116768922083869
        69 0.000112331902469889
        70 0.000100733041396439
        71 9.87417942159393e-05
        72 9.55349609210625e-05
        73 9.28361586470217e-05
        74 8.4080642467543e-05
        75 8.12335782196122e-05
        76 7.88559090955133e-05
        77 7.52987184581289e-05
        78 7.46113762148876e-05
        79 7.18040141906872e-05
        80 6.59254752448006e-05
        81 6.37984494550748e-05
        82 5.87496555804589e-05
        83 5.65200175082321e-05
        84 5.305023866796e-05
        85 5.08365717611783e-05
        86 4.88910653565745e-05
        87 4.63404427098723e-05
        88 4.39552497110805e-05
        89 4.23479991352357e-05
        90 4.13091840390393e-05
        91 3.8282557386688e-05
        92 3.73838218831779e-05
        93 3.66280523310728e-05
        94 3.51069274352719e-05
        95 3.43196548885711e-05
        96 3.32910930208819e-05
        97 3.22327268325506e-05
        98 3.15649617994165e-05
        99 3.02647084234627e-05
        100 2.87999893388772e-05
        101 2.71742354169703e-05
        102 2.68279932353882e-05
        103 2.57076760949554e-05
        104 2.44148347652322e-05
        105 2.32458609015335e-05
        106 2.28715154806791e-05
        107 2.24551800494275e-05
        108 2.223611313776e-05
        109 2.09377249716139e-05
        110 1.98573370442618e-05
        111 1.95534509540361e-05
        112 1.8616342313952e-05
        113 1.84616179468915e-05
        114 1.80159039400752e-05
        115 1.68455108972626e-05
        116 1.64676910448419e-05
        117 1.58929118747304e-05
        118 1.50554029729823e-05
        119 1.47899800948463e-05
        120 1.44883938900962e-05
        121 1.4094811516238e-05
        122 1.35611643437159e-05
        123 1.29776193816856e-05
        124 1.21724270425376e-05
        125 1.1916433137915e-05
        126 1.14558055724051e-05
        127 1.13812308875778e-05
        128 1.10777865322871e-05
        129 1.06301270097757e-05
        130 1.04802893202454e-05
        131 1.01704656691605e-05
        132 9.77570280203648e-06
        133 9.29331477452139e-06
        134 9.13237227370942e-06
        135 8.98979811541345e-06
        136 8.7245656616537e-06
        137 8.38157288529334e-06
        138 8.13835470483927e-06
        139 7.96515112161895e-06
        140 7.71484239656343e-06
        141 7.28536834881099e-06
        142 7.08983253523128e-06
        143 7.05916479157167e-06
        144 6.7913557810139e-06
        145 6.732122111802e-06
        146 6.34232847504944e-06
        147 6.24126128109024e-06
        148 6.17138168170083e-06
        149 6.0731574553023e-06
        150 5.76142319784158e-06
        151 5.6065993183393e-06
        152 5.53589359692908e-06
        153 5.33540475600218e-06
        154 5.27005895831844e-06
        155 4.98618950252695e-06
        156 4.83490956115867e-06
        157 4.76573325234482e-06
        158 4.65420968474335e-06
        159 4.56630459152296e-06
        160 4.33033567251367e-06
        161 4.32336795656782e-06
        162 4.29627835943587e-06
        163 4.14893291838575e-06
        164 4.02228308484564e-06
        165 3.85994665921389e-06
        166 3.80528054781242e-06
        167 3.67205440517984e-06
        168 3.58809358376924e-06
        169 3.5555126591705e-06
        170 3.52433844300625e-06
        171 3.46611031171675e-06
        172 3.31656436357441e-06
        173 3.24324338992253e-06
        174 3.16200124785102e-06
        175 3.04118294904935e-06
        176 3.03386500356374e-06
        177 2.93716093478999e-06
        178 2.80103269838625e-06
        179 2.75269505246693e-06
        180 2.71824562684247e-06
        181 2.56042555843743e-06
        182 2.50887738763277e-06
        183 2.3807049872575e-06
        184 2.32332174150028e-06
        185 2.28468489425243e-06
        186 2.24458792369502e-06
        187 2.19899582767241e-06
        188 2.15633607950367e-06
        189 2.10986701048681e-06
        190 2.0813265773575e-06
        191 2.00911776899239e-06
        192 1.98604247894595e-06
        193 1.9442750443447e-06
        194 1.8617936671649e-06
        195 1.83263805684875e-06
        196 1.73914320401634e-06
        197 1.71261672657686e-06
        198 1.6387240917166e-06
        199 1.62627835505565e-06
        200 1.57313763985448e-06
        201 1.53637174653305e-06
        202 1.48325465822519e-06
        203 1.42031680679736e-06
        204 1.40242385993324e-06
        205 1.36386127385625e-06
        206 1.34750149672969e-06
        207 1.27830839584177e-06
        208 1.24837196166591e-06
        209 1.22707743015907e-06
        210 1.22281049970872e-06
        211 1.17265690749132e-06
        212 1.15961888761078e-06
        213 1.10433377441224e-06
        214 1.09085758310223e-06
        215 1.05777636088627e-06
        216 1.03967275383227e-06
        217 1.02206323102113e-06
        218 9.95194682434498e-07
        219 9.92428599875859e-07
        220 9.75787349402745e-07
        221 9.45132375265255e-07
        222 9.15062507997975e-07
        223 8.80512587867665e-07
        224 8.76503705368194e-07
        225 8.5273066962479e-07
        226 8.17069819678063e-07
        227 7.93800538248396e-07
        228 7.7146467231423e-07
        229 7.66308491468352e-07
        230 7.46930450286473e-07
        231 7.15786083349718e-07
        232 7.12850792431616e-07
        233 6.95759773022595e-07
        234 6.7517170408408e-07
        235 6.68860801924358e-07
        236 6.50687617267649e-07
        237 6.43375961600675e-07
        238 6.24536646503422e-07
        239 6.19255957488336e-07
        240 6.10311837457301e-07
        241 5.9521784743633e-07
        242 5.85933476601926e-07
        243 5.63656462612638e-07
        244 5.52288222876449e-07
        245 5.42923860340333e-07
        246 5.23770506120179e-07
        247 5.15589480628455e-07
        248 5.03154820258205e-07
        249 4.85805470393693e-07
        250 4.74368711743843e-07
        251 4.72806934365528e-07
        252 4.61782516357452e-07
        253 4.49483899076572e-07
        254 4.33169594665991e-07
        255 4.24698215868614e-07
        256 4.14184439786605e-07
        257 4.0751642914976e-07
        258 3.87697118687048e-07
        259 3.80510644645349e-07
        260 3.75785131686316e-07
        261 3.69183048712029e-07
        262 3.59981693700055e-07
        263 3.55138080978456e-07
        264 3.4481251569853e-07
        265 3.35904673003341e-07
        266 3.20704940151736e-07
        267 3.19592110854839e-07
        268 3.13839771366611e-07
        269 3.11116563044963e-07
        270 3.02759175743009e-07
        271 2.93418307466063e-07
        272 2.89457396761694e-07
        273 2.84766245751563e-07
        274 2.77486254422209e-07
        275 2.71318865506815e-07
        276 2.67418347915314e-07
        277 2.6450613554055e-07
        278 2.51457771925179e-07
        279 2.45703929004065e-07
        280 2.39067673692712e-07
        281 2.34187283205903e-07
        282 2.30837178080805e-07
        283 2.262377338942e-07
        284 2.18817163348889e-07
        285 2.14161315616227e-07
        286 2.10817230534925e-07
        287 2.04140139510776e-07
        288 1.98547958131109e-07
        289 1.97518619817201e-07
        290 1.9320005650101e-07
        291 1.91244226490945e-07
        292 1.85635851199968e-07
        293 1.78772876191224e-07
        294 1.77262825778254e-07
        295 1.75816489139457e-07
        296 1.72301600768962e-07
        297 1.66944610954745e-07
        298 1.63877669517684e-07
        299 1.60682949298235e-07
        300 1.58747694311293e-07
        301 1.56220478210487e-07
        302 1.51287285423204e-07
        303 1.49944792937817e-07
        304 1.45100643701011e-07
        305 1.42130363277083e-07
        306 1.36667265052669e-07
        307 1.33685049785093e-07
        308 1.32304017737406e-07
        309 1.26453553025217e-07
        310 1.2532468934531e-07
        311 1.22382477648912e-07
        312 1.21453965620478e-07
        313 1.18201981972727e-07
        314 1.1530599979856e-07
        315 1.12972868193924e-07
        316 1.11459182831649e-07
        317 1.09077714857464e-07
        318 1.08138388382277e-07
        319 1.05415321842874e-07
        320 1.02099694777751e-07
        321 1.00027486053573e-07
        322 9.4979140612213e-08
        323 9.3569685208108e-08
        324 8.95772789910674e-08
        325 8.9070011723757e-08
        326 8.82435306076661e-08
        327 8.73462617682943e-08
        328 8.42156124187806e-08
        329 8.31443135060027e-08
        330 8.2729641266452e-08
        331 7.93792623789428e-08
        332 7.74222581822906e-08
        333 7.45159236747518e-08
        334 7.28356318199157e-08
        335 7.20949635004391e-08
        336 7.09761281227897e-08
        337 6.77391732956614e-08
        338 6.7180773246041e-08
        339 6.60617320094664e-08
        340 6.39864477157884e-08
        341 6.32706319947561e-08
        342 6.26964188536249e-08
        343 5.96276665281361e-08
        344 5.84628201200874e-08
        345 5.81581803816584e-08
        346 5.65879619894701e-08
        347 5.64711616358031e-08
        348 5.54237479722533e-08
        349 5.50957307949639e-08
        350 5.26165323395336e-08
        351 5.07204299829465e-08
        352 4.86829941015597e-08
        353 4.73098856434886e-08
        354 4.52995898467209e-08
        355 4.48386696502494e-08
        356 4.40647027905592e-08
        357 4.32797117978173e-08
        358 4.26901151786401e-08
        359 4.20578896772246e-08
        360 4.09766061781911e-08
        361 3.93287790535899e-08
        362 3.82895613165278e-08
        363 3.74707467387285e-08
        364 3.68801332948142e-08
        365 3.56338249135329e-08
        366 3.49489411769381e-08
        367 3.36503326169753e-08
        368 3.26538080918345e-08
        369 3.20430344187014e-08
        370 3.16606314279248e-08
        371 3.02631624744226e-08
        372 2.99655429127106e-08
        373 2.87351213252892e-08
        374 2.84336536703061e-08
        375 2.76850869607905e-08
        376 2.67910080774346e-08
        377 2.61692610136647e-08
        378 2.59953754747631e-08
        379 2.51200163742188e-08
        380 2.47786411618255e-08
        381 2.38433241882262e-08
        382 2.35691838309089e-08
        383 2.33861441554027e-08
        384 2.14580651680237e-08
        385 2.12971605502432e-08
        386 2.06713863509407e-08
        387 2.03759770437809e-08
        388 1.97448010171464e-08
        389 1.9588966383005e-08
        390 1.90641243759629e-08
        391 1.88900348759189e-08
        392 1.80458355493015e-08
        393 1.80326496236145e-08
        394 1.7073190186085e-08
        395 1.68941031450519e-08
        396 1.60836046038426e-08
        397 1.59052943459242e-08
        398 1.51878689115051e-08
        399 1.49997469856028e-08
        400 1.449012073453e-08
        401 1.39926736472831e-08
        402 1.3382578489497e-08
        403 1.32067974378173e-08
        404 1.26623898302466e-08
        405 1.21749832314382e-08
        406 1.21237017898552e-08
        407 1.14373326693167e-08
        408 1.12486706246905e-08
        409 1.10168789976579e-08
        410 1.05790233004515e-08
        411 1.03102361507041e-08
        412 1.01183984119926e-08
        413 9.89026133579432e-09
        414 9.54081294072674e-09
        415 9.24589569972979e-09
        416 9.18722879731387e-09
        417 8.87555435755684e-09
        418 8.64967145576832e-09
        419 8.50800928320252e-09
        420 8.02861329617234e-09
        421 7.83751347160032e-09
        422 7.75997703507582e-09
        423 7.55833163701901e-09
        424 7.43428189261501e-09
        425 7.09301311188078e-09
        426 6.98507365476361e-09
        427 6.86791274830336e-09
        428 6.55962384644672e-09
        429 6.33291488603425e-09
        430 6.25037867465244e-09
        431 5.90350126116877e-09
        432 5.67423169404962e-09
        433 5.46703804908057e-09
        434 5.2402849671863e-09
        435 5.02795298300243e-09
        436 4.95296657564874e-09
        437 4.81986756257061e-09
        438 4.67527042377979e-09
        439 4.37405934570008e-09
        440 4.32990101468115e-09
        441 4.13232217027907e-09
        442 3.78441319334797e-09
        443 3.7466415609856e-09
        444 3.59541727286339e-09
        445 3.38612557183546e-09
        446 3.09416806499145e-09
        447 2.94124766393034e-09
        448 2.87215937047375e-09
        449 2.66894616719501e-09
        450 2.57790409146291e-09
        451 2.28211380163254e-09
        452 2.2408893162744e-09
        453 1.6775703778835e-09
        454 1.49088998670448e-09
        455 1.40471400832341e-09
        456 1.33250397658538e-09
        457 1.26455640688137e-09
        458 1.06765262722052e-09
        459 1.00843033493869e-09
        460 9.21035088732171e-10
        461 8.83524799680634e-10
        462 7.79571602726087e-10
        463 6.61732693768486e-10
        464 6.02429801571468e-10
        465 5.34240162716181e-10
        466 4.75069615329744e-10
        467 3.40192633454313e-10
        468 2.91402578118208e-10
        469 2.40956945565615e-10
        470 1.31513946975283e-10
        471 9.94638744580128e-11
        472 7.9274173995921e-11
        473 4.30736760319552e-11
        474 3.54924446454807e-11
        475 7.34521457037784e-17
        476 7.34521457037784e-17
        477 7.34521457037784e-17
        478 7.34521457037784e-17
        479 7.34521457037784e-17
        480 7.34521457037784e-17
        481 7.34521457037784e-17
        482 7.34521457037784e-17
        483 7.34521457037784e-17
        484 7.34521457037784e-17
        485 7.34521457035096e-17
        };


      \nextgroupplot[
        legend cell align={left},
        legend style={fill opacity=1, draw opacity=1, text opacity=1, font=\scriptsize},
        log basis y={10},
        x grid style={darkgray176},
        xlabel={Number of modes $m$},
        xmajorgrids,
        xmin=-13.5, xmax=503.5,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={Error $e$},
        ymajorgrids,
        ymin=1.18126770124517e-06, ymax=0.348050505250092,
        ymode=log,
        ytick style={color=black},
        ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
        yticklabels={
          $10^{-7}$,
          $10^{-6}$,
          $10^{-5}$,
          $10^{-4}$,
          $10^{-3}$,
          $10^{-2}$,
          $10^{-1}$,
          $10^{0}$
        }, 
        grid style = dashed
        ]
        \path [fill=steelblue31119180, fill opacity=0.2]
        (axis cs:10,0.196353206851157)
        --(axis cs:10,0.0509649597513334)
        --(axis cs:20,0.0187444134200183)
        --(axis cs:30,0.00263725339816724)
        --(axis cs:40,0.00167054219318319)
        --(axis cs:50,0.000872912516700075)
        --(axis cs:60,0.00052246058071317)
        --(axis cs:70,0.000291692463714876)
        --(axis cs:80,0.000201358984909799)
        --(axis cs:90,0.000164053774527087)
        --(axis cs:100,0.000123115779584708)
        --(axis cs:110,8.63568995050974e-05)
        --(axis cs:120,8.32429286588609e-05)
        --(axis cs:130,6.76509647851702e-05)
        --(axis cs:140,4.49296527942269e-05)
        --(axis cs:150,3.77546436873653e-05)
        --(axis cs:160,2.54783156782838e-05)
        --(axis cs:170,2.46148392866607e-05)
        --(axis cs:180,2.35845237307902e-05)
        --(axis cs:190,2.15030887187987e-05)
        --(axis cs:200,1.90043179081668e-05)
        --(axis cs:210,1.63474503520558e-05)
        --(axis cs:220,1.52019260022966e-05)
        --(axis cs:230,1.2128556115605e-05)
        --(axis cs:240,1.11625035916042e-05)
        --(axis cs:250,1.00773826654551e-05)
        --(axis cs:260,9.09914651905228e-06)
        --(axis cs:270,8.4027671630998e-06)
        --(axis cs:280,7.57050961851501e-06)
        --(axis cs:290,7.2411294190943e-06)
        --(axis cs:300,6.77117617786098e-06)
        --(axis cs:310,5.94288566088113e-06)
        --(axis cs:320,5.33188017666441e-06)
        --(axis cs:330,4.76983694651352e-06)
        --(axis cs:340,4.57064284391806e-06)
        --(axis cs:350,4.45816689892416e-06)
        --(axis cs:360,4.30843111035968e-06)
        --(axis cs:370,3.85340344731791e-06)
        --(axis cs:380,3.5560667403907e-06)
        --(axis cs:390,3.34261789530967e-06)
        --(axis cs:400,3.25808810456856e-06)
        --(axis cs:410,2.78943736750157e-06)
        --(axis cs:420,2.67261910847589e-06)
        --(axis cs:430,2.60673385269751e-06)
        --(axis cs:440,2.54203635925498e-06)
        --(axis cs:450,2.36077669731197e-06)
        --(axis cs:460,2.12997835680909e-06)
        --(axis cs:470,2.09446646793873e-06)
        --(axis cs:480,2.09388390873421e-06)
        --(axis cs:480,6.18362088910332e-05)
        --(axis cs:480,6.18362088910332e-05)
        --(axis cs:470,6.3023081895561e-05)
        --(axis cs:460,6.64991195991316e-05)
        --(axis cs:450,7.05858399519535e-05)
        --(axis cs:440,7.45169941046052e-05)
        --(axis cs:430,8.00606714046304e-05)
        --(axis cs:420,8.51673165575645e-05)
        --(axis cs:410,9.06941896962824e-05)
        --(axis cs:400,0.000100205439746603)
        --(axis cs:390,0.000107568092948976)
        --(axis cs:380,0.000112843509847324)
        --(axis cs:370,0.000125801454519931)
        --(axis cs:360,0.000136122236561033)
        --(axis cs:350,0.000143582788028855)
        --(axis cs:340,0.000163022434499865)
        --(axis cs:330,0.000168017472293398)
        --(axis cs:320,0.000186816135299048)
        --(axis cs:310,0.000205368493972513)
        --(axis cs:300,0.000223968647749027)
        --(axis cs:290,0.000240769038002555)
        --(axis cs:280,0.000247843865204052)
        --(axis cs:270,0.000254273160547225)
        --(axis cs:260,0.00025810271726003)
        --(axis cs:250,0.000272688299553204)
        --(axis cs:240,0.000327650130608472)
        --(axis cs:230,0.000341317416146819)
        --(axis cs:220,0.000357634242213402)
        --(axis cs:210,0.000385802937199798)
        --(axis cs:200,0.00043509187448221)
        --(axis cs:190,0.00047889008479382)
        --(axis cs:180,0.000591091913754673)
        --(axis cs:170,0.000683575580423473)
        --(axis cs:160,0.000782392991301994)
        --(axis cs:150,0.000919860930949838)
        --(axis cs:140,0.00108107052214463)
        --(axis cs:130,0.00115763413456153)
        --(axis cs:120,0.00142482416648674)
        --(axis cs:110,0.00164668132381001)
        --(axis cs:100,0.0021645860694672)
        --(axis cs:90,0.00288114208467568)
        --(axis cs:80,0.00385922559706712)
        --(axis cs:70,0.00501419316450713)
        --(axis cs:60,0.00568444566886402)
        --(axis cs:50,0.00821355632187761)
        --(axis cs:40,0.0109195684324957)
        --(axis cs:30,0.044478920308575)
        --(axis cs:20,0.120403100468357)
        --(axis cs:10,0.196353206851157)
        --cycle;

        \addplot [semithick, steelblue31119180]
        table {%
        10 0.115439829882568
        20 0.0546268463093863
        30 0.0144735845042861
        40 0.00584813124633145
        50 0.00297882572145411
        60 0.00184970038333338
        70 0.00111293037750392
        80 0.000783762501073514
        90 0.000616254344823545
        100 0.00046642998962795
        110 0.000356231107059736
        120 0.000295794768327248
        130 0.000239594878692621
        140 0.000211720937555234
        150 0.000174421991634796
        160 0.000146982027687784
        170 0.000129625504930788
        180 0.0001147951212945
        190 9.7008391955046e-05
        200 8.72168302453742e-05
        210 7.95220953104512e-05
        220 7.09643042951517e-05
        230 6.37089821645545e-05
        240 5.9229829595175e-05
        250 5.18875276384912e-05
        260 4.80417489592086e-05
        270 4.63158703999807e-05
        280 4.40597028988709e-05
        290 4.18800429473828e-05
        300 3.92050640409203e-05
        310 3.60077702123428e-05
        320 3.31344450145185e-05
        330 3.0271670488673e-05
        340 2.90203397660941e-05
        350 2.65945067168338e-05
        360 2.51620839061963e-05
        370 2.31909999680606e-05
        380 2.13242873804184e-05
        390 2.02986354060026e-05
        400 1.90663724119171e-05
        410 1.77692727529501e-05
        420 1.68413062349295e-05
        430 1.59986780360884e-05
        440 1.52735531029148e-05
        450 1.46506024233321e-05
        460 1.39394048330568e-05
        470 1.34264399812161e-05
        480 1.31941406884487e-05
        };
  \end{groupplot}


\end{tikzpicture}

==> plots/singular_values_kreuz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=inside,
grid style = dashed,
xtick style={color=black},
xlabel={$i$},
x grid style={darkgray176},
xmajorgrids,
xmin=-15.1, xmax=317.1,
ymajorgrids,
ymin=1.31892026948852e-08, ymax=2.37261727649986,
ymode=log,
ylabel={$\Lambda_i/\Lambda_1$},
ytick style={color=black},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  ${10^{-9}}$,
  ${10^{-8}}$,
  ${10^{-7}}$,
  ${10^{-6}}$,
  ${10^{-5}}$,
  ${10^{-4}}$,
  ${10^{-3}}$,
  ${10^{-2}}$,
  ${10^{-1}}$,
  ${10^{0}}$,
  ${10^{1}}$,
  ${10^{2}}$
}
]
\addplot [very thick, steelblue31119180]
table {%
0 1
1 0.935591212556248
2 0.680719629541471
3 0.614702500104851
4 0.545443833533393
5 0.372651104493148
6 0.301009671009681
7 0.213319938504302
8 0.210817691018787
9 0.184555024595335
10 0.160216875098704
11 0.112934117984856
12 0.0946945310126984
13 0.083679912457955
14 0.0784881022910092
15 0.0262491805590385
16 0.0129423081902189
17 0.00904515174056116
18 0.00836777104123998
19 0.00798371576308256
20 0.00726908392290355
21 0.00660272041470367
22 0.00608477346037701
23 0.00594041133009281
24 0.00518442888094427
25 0.00468047894622214
26 0.00428729517103412
27 0.00360755510449115
28 0.00348014290579675
29 0.00300709816511513
30 0.00288963648763208
31 0.00285929527002679
32 0.00255359121867965
33 0.00237228336664422
34 0.00211881785957283
35 0.00197340236474297
36 0.0017435269228945
37 0.00170929222545219
38 0.00141111692396931
39 0.00136274409976609
40 0.00126342309802754
41 0.00123672257457122
42 0.00117968843756017
43 0.00106795613179107
44 0.000963721339775254
45 0.000921093883854703
46 0.000877530083535537
47 0.00083616132365589
48 0.000739171874421986
49 0.000699724693400419
50 0.000623384595653248
51 0.000579648241540064
52 0.000558973648468986
53 0.000486900442151461
54 0.000467695053100875
55 0.000427265582517485
56 0.000415196955281974
57 0.000380166013567311
58 0.000360204661948592
59 0.000340393645569559
60 0.000327971201076961
61 0.000294852668114498
62 0.000278124550834521
63 0.000257343992521361
64 0.000252163638989833
65 0.000245444574220154
66 0.000221076798428407
67 0.000213498150188772
68 0.000198837673882928
69 0.000196831646678016
70 0.000192503236641542
71 0.000168983552234269
72 0.000167194921137876
73 0.000159036286976201
74 0.000146727075840236
75 0.000140358250539899
76 0.000128132145114341
77 0.000125754182787224
78 0.000118487171796957
79 0.000114602458055186
80 0.000111797598606468
81 0.000100026796613536
82 9.6263872257525e-05
83 9.48462498114171e-05
84 9.04535157627406e-05
85 8.97140254108611e-05
86 8.70662030340335e-05
87 8.37434891432469e-05
88 7.87485948335075e-05
89 7.74441613726751e-05
90 7.45138888317525e-05
91 7.10459908381471e-05
92 6.7568495900393e-05
93 6.60780291537005e-05
94 6.33446780745463e-05
95 6.08167264236521e-05
96 5.79235085595564e-05
97 5.62432384389603e-05
98 5.53330512794566e-05
99 5.37773311035306e-05
100 4.91850080025205e-05
101 4.9089184758394e-05
102 4.6684998670271e-05
103 4.59623949350832e-05
104 4.46665823696375e-05
105 4.3063021258895e-05
106 4.08202228655597e-05
107 3.97219523875285e-05
108 3.83891329141872e-05
109 3.65713944828222e-05
110 3.55985408272028e-05
111 3.4321742832096e-05
112 3.31241030982998e-05
113 3.22004720421011e-05
114 3.13405799997173e-05
115 2.96843007345233e-05
116 2.86827129335496e-05
117 2.80181181543832e-05
118 2.69385624550357e-05
119 2.64352940583872e-05
120 2.57682987873476e-05
121 2.51010656045197e-05
122 2.43338147440549e-05
123 2.3600550477081e-05
124 2.30346765584318e-05
125 2.20490143495039e-05
126 2.17528826876646e-05
127 2.11962737460542e-05
128 2.06170911481758e-05
129 2.0331154000483e-05
130 1.99003456542826e-05
131 1.89306262088664e-05
132 1.88260558870024e-05
133 1.77734100165764e-05
134 1.71416735714745e-05
135 1.70327188035661e-05
136 1.65021444840157e-05
137 1.59162704352075e-05
138 1.56195969859014e-05
139 1.50361475411509e-05
140 1.44507269835267e-05
141 1.41971641630999e-05
142 1.36313824756443e-05
143 1.34632615328099e-05
144 1.30554247966381e-05
145 1.29139594542955e-05
146 1.27787903216427e-05
147 1.23802181783833e-05
148 1.20181734337043e-05
149 1.1842482966484e-05
150 1.16867201806475e-05
151 1.140999886631e-05
152 1.09816930384536e-05
153 1.08062922788007e-05
154 1.04353539220725e-05
155 1.03067729117833e-05
156 1.00038589366321e-05
157 9.6735250581226e-06
158 9.31720709078286e-06
159 8.96690292322368e-06
160 8.84691646508246e-06
161 8.7758812892804e-06
162 8.34541712461826e-06
163 8.17820103020546e-06
164 7.73350994605407e-06
165 7.35475151865782e-06
166 7.30953054518422e-06
167 7.18845795136809e-06
168 7.11738429444398e-06
169 6.93394341221549e-06
170 6.77997059459776e-06
171 6.62807223673843e-06
172 6.37924312266433e-06
173 6.22173308553406e-06
174 6.03226603934612e-06
175 5.96026059540018e-06
176 5.80671256258125e-06
177 5.69302915055294e-06
178 5.48849305772067e-06
179 5.3893950340664e-06
180 5.21919962791126e-06
181 5.09391404218849e-06
182 5.0009892929265e-06
183 4.87108066690018e-06
184 4.80808718971751e-06
185 4.77843521294315e-06
186 4.72542474126972e-06
187 4.49014381006422e-06
188 4.45014410850304e-06
189 4.38611412441623e-06
190 4.28639334400053e-06
191 4.16782036146697e-06
192 4.04329790461598e-06
193 3.90771959894977e-06
194 3.87956258496045e-06
195 3.75028905246357e-06
196 3.72651543514924e-06
197 3.61708392137489e-06
198 3.58158635509074e-06
199 3.43577660628466e-06
200 3.36857643003339e-06
201 3.23954744035038e-06
202 3.17190125365056e-06
203 3.14176466931886e-06
204 3.06994864089607e-06
205 3.05505909962189e-06
206 2.86378039775662e-06
207 2.79994862744495e-06
208 2.764441382714e-06
209 2.74813654068052e-06
210 2.70704254677925e-06
211 2.4999513973425e-06
212 2.46372710710798e-06
213 2.42842477668657e-06
214 2.37510048701297e-06
215 2.31525836687096e-06
216 2.24663387990581e-06
217 2.19669362745063e-06
218 2.15134011275872e-06
219 2.10983768888626e-06
220 2.07957283450755e-06
221 1.98115206060966e-06
222 1.94884333171662e-06
223 1.90854898007926e-06
224 1.83780275021036e-06
225 1.78773026117291e-06
226 1.73989929315059e-06
227 1.68792607873295e-06
228 1.66907026740547e-06
229 1.60966177276915e-06
230 1.5612755858707e-06
231 1.52007470178934e-06
232 1.47285936678967e-06
233 1.43494404346417e-06
234 1.41919592963233e-06
235 1.38712662283616e-06
236 1.35701630157402e-06
237 1.33596918779037e-06
238 1.27311518388194e-06
239 1.24244646277147e-06
240 1.22864964732609e-06
241 1.16298125978253e-06
242 1.14191181607186e-06
243 1.12493755098399e-06
244 1.07631436396019e-06
245 1.01275197327561e-06
246 9.92641603865149e-07
247 9.51750660792631e-07
248 9.37693361693385e-07
249 9.20036968271318e-07
250 8.70687733243906e-07
251 8.33188357814792e-07
252 7.94953360447001e-07
253 7.89748296602118e-07
254 7.55252338505656e-07
255 7.38203123537278e-07
256 7.21277313911509e-07
257 6.41042237149723e-07
258 6.11281019706653e-07
259 5.60014958591032e-07
260 5.58181616250306e-07
261 5.1124213764393e-07
262 4.96125074778462e-07
263 4.68804823618941e-07
264 4.53499451329727e-07
265 4.27639838191438e-07
266 4.07150727974758e-07
267 3.69106618450105e-07
268 3.59417497193144e-07
269 3.44828027869791e-07
270 3.26744089801274e-07
271 2.86468857747334e-07
272 2.57988251218282e-07
273 2.47177400218375e-07
274 2.1706249692628e-07
275 2.12043977714573e-07
276 2.03402730043184e-07
277 1.97020428117013e-07
278 1.90787311646007e-07
279 1.88201727122411e-07
280 1.68508338678409e-07
281 1.66605140397952e-07
282 1.52333298297484e-07
283 1.5162247377875e-07
284 1.42163522638885e-07
285 1.29382477665402e-07
286 1.17194821787311e-07
287 1.15189820801401e-07
288 1.05306501411687e-07
289 1.03756884635337e-07
290 9.70268165053553e-08
291 8.94865519458378e-08
292 8.08684482849824e-08
293 7.8260967950538e-08
294 6.97357974009817e-08
295 6.79492005556313e-08
296 5.98617538909676e-08
297 5.39364828017429e-08
298 4.81094517774944e-08
299 4.45201121011069e-08
300 4.07699230069873e-08
301 3.74276190832991e-08
302 3.12929301771432e-08
};
\end{axis}

\end{tikzpicture}


==> plots/times_twoplots.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm]  
        \nextgroupplot[grid style = dashed,
          xmajorgrids = false,
          ymajorgrids = true, 
          title={"Ring"},  
          legend cell align={left},
          legend style={font=\scriptsize},
          tick align=outside,
          tick pos=left,
          x grid style={darkgray176},
          xmajorgrids,
          xmin=-0.38, xmax=1.38,
          xtick style={color=black},
          xtick={0,1},
          xticklabels={FOM,ROM},
          y grid style={darkgray176},
          ymajorgrids,
          ymin=0, ymax=1.05,
          ytick style={color=black},
          ylabel = {relative simulation time $[-]$},
          ybar,
          legend image code/.code={\draw [#1,draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.12cm); }
          ]
          \draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.370700173330561);
          \addlegendimage{draw=none,fill=steelblue31119180}
          \addlegendentry{Assembly}

          \draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:1.3,0.322218618705329);
          \draw[draw=none,fill=darkorange25512714] (axis cs:-0.3,0.370700173330561) rectangle (axis cs:0.3,1);
          \addlegendimage{draw=none,fill=darkorange25512714}
          \addlegendentry{Solution}

          \draw[draw=none,fill=darkorange25512714] (axis cs:0.7,0.322218618705329) rectangle (axis cs:1.3,0.331205786802528);
        \nextgroupplot[
          grid style = dashed,
          xmajorgrids = false,
          ymajorgrids = true, 
          title={"Omega"},
          legend cell align={left},
          legend style={font=\scriptsize},
          tick align=outside,
          tick pos=left,
          x grid style={darkgray176},
          xmajorgrids,
          xmin=-0.38, xmax=1.38,
          xtick style={color=black},
          xtick={0,1},
          xticklabels={FOM,ROM},
          y grid style={darkgray176},
          ymajorgrids,
          ymin=0, ymax=1.05,
          ytick style={color=black},
          ylabel = {relative simulation time $[-]$},
          ybar,
          legend image code/.code={\draw [#1,draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.12cm); }
          ]
          \draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.37625370829562);
          \addlegendimage{draw=none,fill=steelblue31119180}
          \addlegendentry{Assembly}

          \draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:1.3,0.36311980575586);
          \draw[draw=none,fill=darkorange25512714] (axis cs:-0.3,0.37625370829562) rectangle (axis cs:0.3,1);
          \addlegendimage{draw=none,fill=darkorange25512714}
          \addlegendentry{Solution}

          \draw[draw=none,fill=darkorange25512714] (axis cs:0.7,0.36311980575586) rectangle (axis cs:1.3,0.374717930988712);
    \end{groupplot}


\end{tikzpicture}

==> plots/tpl/2x3_force_disp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={displacement  [mm]},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_{max} \: [-]\)},
ymajorgrids,
ymin=-0.0501917933626862, ymax=1.09,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
3.75 0.118324563698409
7.5 0.244231922837387
11.25 0.372298098279716
15 0.500377029587037
18.75 0.62753626658942
22.5 0.753326006826957
26.25 0.877517748413809
30 1
};
\addlegendentry{Reference}
\addplot [thick, darkorange25512714]
table {%
0 0
3.75 0.11844866624544
7.5 0.244620746176099
11.25 0.373077144108453
15 0.501646253209045
18.75 0.629372778654556
22.5 0.755788329849566
26.25 0.880650076664615
30 1.00383586725372
};
\addlegendentry{$6\cdot 90 + 7\cdot20 $}
\end{axis}

\end{tikzpicture}


==> plots/tpl/2x3_force_disp_penalty.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={displacement  [mm]},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_{max} \: [-]\)},
ymajorgrids,
ymin=-0.0502352618409217, ymax=1.05494049865936,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
3.75 0.118324563698409
7.5 0.244231922837387
11.25 0.372298098279716
15 0.500377029587037
18.75 0.62753626658942
22.5 0.753326006826957
26.25 0.877517748413809
30 1
};
\addlegendentry{Reference}
\addplot [thick, darkorange25512714]
table {%
0 0
2 0.0616658735514102
4 0.126726368814944
6 0.193720365720862
8 0.261752619979264
10 0.330283068582203
12 0.398978893751177
14 0.467627800986676
16 0.53608936576701
18 0.604267678860202
20 0.672095482637496
22 0.73952484820656
24 0.806521408443943
26 0.873060684256782
28 0.939125676366908
30 1.00470523681843
};
\addlegendentry{$6\cdot 90  $}
\end{axis}

\end{tikzpicture}


==> plots/tpl/3x3_NH_force_disp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={displacement  [mm]},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_{max} \: [-]\)},
ymajorgrids,
ymin=-0.0522040072651535, ymax=1.09628415256822,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
3.75 0.118410579261156
7.5 0.234661732112273
11.25 0.350971138434636
15 0.469461375767693
18.75 0.592072148756673
22.5 0.720490794400862
26.25 0.856107132132669
30 1
};
\addlegendentry{Reference}
\addplot [thick, darkorange25512714]
table {%
0 0
3.75 0.119337354693598
7.5 0.237033005906598
11.25 0.355779923846592
15 0.478130685344413
18.75 0.606379516094694
22.5 0.742477905355253
26.25 0.887989129583236
30 1.04408014530307
};
\addlegendentry{$9\cdot50+12\cdot 20$}
\addplot [thick, forestgreen4416044]
table {%
0 0
3.75 0.118896758546466
7.5 0.235846556685086
11.25 0.353320529199724
15 0.473690277332343
18.75 0.599127181374446
22.5 0.731520694366797
26.25 0.872424061404391
30 1.02303295773172
};
\addlegendentry{$9\cdot 70+12 \cdot 20$}
\addplot [thick, crimson2143940]
table {%
0 0
3.75 0.118744034404999
7.5 0.235429493338732
11.25 0.352384541284189
15 0.471855838438547
18.75 0.595916039915916
22.5 0.726386154398716
26.25 0.864782877611124
30 1.01229661671078
};
\addlegendentry{$9\cdot 90+12 \cdot 20$}
\end{axis}

\end{tikzpicture}


==> plots/tpl/3x3_NH_force_disp_penalty.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={displacement  [mm]},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_{max} \: [-]\)},
ymajorgrids,
ymin=-0.0548795709848923, ymax=1.15247099068274,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
3.75 0.118410579261156
7.5 0.234661732112273
11.25 0.350971138434636
15 0.469461375767693
18.75 0.592072148756673
22.5 0.720490794400862
26.25 0.856107132132669
30 1
};
\addlegendentry{Reference}
\addplot [thick, darkorange25512714]
table {%
0 0
2 0.065828775652148
4 0.130532692358728
6 0.194868462594246
8 0.259395467160329
10 0.324621260745759
12 0.391012663361272
14 0.458996330729995
16 0.528957331489043
18 0.60123799341323
20 0.676137698068703
22 0.753913822928931
24 0.834783734948085
26 0.91892756775415
28 1.0064915230544
30 1.09759141969785
};
\addlegendentry{$9\cdot50$}
\addplot [thick, forestgreen4416044]
table {%
0 0
2 0.0644304640797748
4 0.127897524573156
6 0.190874751470962
8 0.253781649061582
10 0.317022858065827
12 0.380985986711752
14 0.446038145203337
16 0.51252246295279
18 0.580755125262324
20 0.651023212835833
22 0.723583452807213
24 0.798661888475989
26 0.876454356399965
28 0.957127614514426
30 1.04082096048321
};
\addlegendentry{$9\cdot 70$}
\addplot [thick, crimson2143940]
table {%
0 0
2 0.0640359864206134
4 0.127142902928667
6 0.189726001019432
8 0.252165681074311
10 0.314834205996194
12 0.378092917332724
14 0.442288072637377
16 0.507746604992101
18 0.574772369811821
20 0.643643195704618
22 0.714608936390656
24 0.787890518746795
26 0.863679926127856
28 0.942140964680769
30 1.02341060925896
};
\addlegendentry{$9\cdot 90$}
\end{axis}

\end{tikzpicture}


==> plots/tpl/omega_NH_force_disp_mortar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={MOR - Mortar},
x grid style={darkgray176},
xlabel={displacement  [mm]},
xmajorgrids,
xmin=-16.7705098312484, xmax=352.180706456217,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_{max} \: [-]\)},
ymajorgrids,
ymin=-0.0526743169699698, ymax=1.10616065636937,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
20.9631372890605 0.109201279701294
41.9262745781211 0.222876104781572
62.8894118671816 0.340547290879662
83.8525491562421 0.460503015928439
104.815686445303 0.578960511399461
125.778823734363 0.689144338204488
146.741961023424 0.781391894114975
167.705098312484 0.846589843106335
188.668235601545 0.882708528963215
209.631372890605 0.897164511857348
230.594510179666 0.901364160387884
251.557647468726 0.90488359026887
272.520784757787 0.913861103068586
293.483922046847 0.931713853125938
314.447059335908 0.960164487698151
335.410196624968 1
};
\addlegendentry{Reference}
\addplot [thick, darkorange25512714]
table {%
0 0
20.9631372890605 0.109866667594011
41.9262745781211 0.224424095767152
62.8894118671816 0.34332756000184
83.8525491562421 0.465109492714502
104.815686445303 0.586430491465027
125.778823734363 0.701201599417677
146.741961023424 0.800392393786116
167.705098312484 0.874521801905762
188.668235601545 0.919635990207087
209.631372890605 0.941141448829805
230.594510179666 0.949867106776323
251.557647468726 0.955878900887719
272.520784757787 0.966059320057127
293.483922046847 0.984459416196429
314.447059335908 1.01324704530508
335.410196624968 1.0534863393994
};
\addlegendentry{$5\cdot 120 + 4\cdot 20$}
\addplot [thick, forestgreen4416044]
table {%
0 0
20.9631372890605 0.109257611644307
41.9262745781211 0.223005392838634
62.8894118671816 0.340783873586925
83.8525491562421 0.460910370299525
104.815686445303 0.579656156757629
125.778823734363 0.690340978237322
146.741961023424 0.783433515314396
167.705098312484 0.849929172419788
188.668235601545 0.887806049312624
209.631372890605 0.904375946235211
230.594510179666 0.910896496891969
251.557647468726 0.91683556925256
272.520784757787 0.928293393776986
293.483922046847 0.948697576805681
314.447059335908 0.979799179788665
335.410196624968 1.02241405158962
};
\addlegendentry{$5\cdot 120 + 4\cdot 40$}
\addplot [thick, crimson2143940]
table {%
0 0
20.9631372890605 0.10923861628463
41.9262745781211 0.222960143066107
62.8894118671816 0.340700577677312
83.8525491562421 0.460769566914452
104.815686445303 0.579426142222686
125.778823734363 0.689974535011633
146.741961023424 0.782876076096431
167.705098312484 0.849149018815077
188.668235601545 0.886823339101319
209.631372890605 0.903248307551505
230.594510179666 0.90968288587212
251.557647468726 0.915581994673994
272.520784757787 0.927037563642781
293.483922046847 0.947474768914373
314.447059335908 0.978642876528381
335.410196624968 1.02135256936478
};
\addlegendentry{$5\cdot 120 + $ full}
\end{axis}

\end{tikzpicture}


==> plots/tpl/omega_NH_force_disp_penalty.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={MOR - Penalty},
x grid style={darkgray176},
xlabel={displacement  [mm]},
xmajorgrids,
xmin=-16.7705098312484, xmax=352.180706456217,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_{max} \: [-]\)},
ymajorgrids,
ymin=-0.0565108348856861, ymax=1.18672753259941,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
20.9631372890605 0.109201279701294
41.9262745781211 0.222876104781572
62.8894118671816 0.340547290879662
83.8525491562421 0.460503015928439
104.815686445303 0.578960511399461
125.778823734363 0.689144338204488
146.741961023424 0.781391894114975
167.705098312484 0.846589843106335
188.668235601545 0.882708528963215
209.631372890605 0.897164511857348
230.594510179666 0.901364160387884
251.557647468726 0.90488359026887
272.520784757787 0.913861103068586
293.483922046847 0.931713853125938
314.447059335908 0.960164487698151
335.410196624968 1
};
\addlegendentry{Reference}
\addplot [thick, darkorange25512714]
table {%
0 0
16.7705098312484 0.087560456637164
33.5410196624968 0.177672221088141
50.3115294937453 0.270594406519483
67.0820393249937 0.365886046733177
83.8525491562421 0.462480448112398
100.623058987491 0.558425779897599
117.393568818739 0.650625172327688
134.164078649987 0.734820761760597
150.934588481236 0.806300769252785
167.705098312484 0.861657347125441
184.475608143733 0.900718656996189
201.246117974981 0.926755349982835
218.01662780623 0.944729668027647
234.787137637478 0.959446728797875
251.557647468726 0.97473050212222
268.328157299975 0.993349528489483
285.098667131223 1.01719848816091
301.869176962472 1.04750935660527
318.63968679372 1.08503719793566
335.410196624968 1.13021669771372
};
\addlegendentry{$5\cdot 100$}
\addplot [thick, forestgreen4416044]
table {%
0 0
16.7705098312484 0.0873546223906936
33.5410196624968 0.177372400965972
50.3115294937453 0.270165792994508
67.0820393249937 0.365266946395907
83.8525491562421 0.461588753687773
100.623058987491 0.557137973003345
117.393568818739 0.648713707312015
134.164078649987 0.731826455519886
150.934588481236 0.801342699558818
167.705098312484 0.853301277187505
184.475608143733 0.887155243260011
201.246117974981 0.906320595856533
218.01662780623 0.916348913481192
234.787137637478 0.922683662523762
251.557647468726 0.929572979020061
268.328157299975 0.939974648597935
285.098667131223 0.955822252095637
301.869176962472 0.978320367843793
318.63968679372 1.00818302202918
335.410196624968 1.04581416417194
};
\addlegendentry{$5\cdot 120$}
\end{axis}

\end{tikzpicture}


==> plots/tpl/omega_NH_ux_uerr_disp_mortar_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\bar U_x $},
xmajorgrids,
xmin=-330, xmax=330,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\| U_{\text{MOR}} - U_{\text{Ref}} \| / \|U_{\text{Ref}} \|   $},
ymajorgrids,
ymin=0.000415710172807284, ymax=0.00247556219364086,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-300 0.000698706213497586
-250 0.000811821981380441
-200 0.00096239573859489
-150 0.00116465810733045
-100 0.00142628334386917
-50 0.00170466077446772
0 0.00183715628832282
50 0.00169153316245845
100 0.00140656608972431
150 0.00114239916316787
200 0.000938856910537193
250 0.000787238288997872
300 0.000673021320322612
};
\addlegendentry{6.25 % loading}
\addplot [semithick, darkorange25512714]
table {%
-300 0.00108411960640103
-250 0.00104154170534442
-200 0.00108494305868838
-150 0.00125338244348656
-100 0.00152370217304738
-50 0.00181471282688979
0 0.00192410869547438
50 0.00171552271756506
100 0.00135417717709561
150 0.00101816717445024
200 0.00076078313212388
250 0.00058983232083049
300 0.000509339810117901
};
\addlegendentry{ 50 % loading}
\addplot [semithick, forestgreen4416044]
table {%
-300 0.00238193255633024
-250 0.00186710275177888
-200 0.00169102409384483
-150 0.00174167368784608
-100 0.00188794726264975
-50 0.00209952543863709
0 0.00213116516230986
50 0.00177485046582833
100 0.00124676355975532
150 0.000887167310227164
200 0.000891671413758841
250 0.0011048656609827
300 0.0013150281359908
};
\addlegendentry{100 % loading}
\end{axis}

\end{tikzpicture}


==> plots/tpl/ring_force_disp.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={displacement  [mm]},
xmin=-15, xmax=315,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force [kN]},
ymin=-0.0506593513976169, ymax=1.06384637934995,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
37.5 0.0584578158352612
75 0.124906560190174
112.5 0.205909059399809
150 0.306313400408355
187.5 0.430126217833062
225 0.581906615673646
262.5 0.768314260928955
300 1
};
\addlegendentry{Reference}
\addplot [thick, darkorange25512714]
table {%
0 0
37.5 0.0585481099701551
75 0.125142976868198
112.5 0.206429426203909
150 0.307400154971918
187.5 0.43228208198883
225 0.585973234640761
262.5 0.775707133723866
300 1.01318702795234
};
\addlegendentry{320+120}
\addplot [thick, forestgreen4416044]
table {%
0 0
37.5 0.0584928822340666
75 0.12500167333806
112.5 0.206117575251502
150 0.306722455943265
187.5 0.430871122488413
225 0.583201616769364
262.5 0.770513359624926
300 1.00371365016183
};
\addlegendentry{400+120}
\end{axis}

\end{tikzpicture}


==> plots/tpl/ring_force_disp_mortar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={MOR - Mortar},
x grid style={darkgray176},
xlabel={displacement  [mm]},
xmin=-15, xmax=315,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_{max} \) [-]},
ymin=-0.0506593513976169, ymax=1.06384637934995,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
37.5 0.0584578158352612
75 0.124906560190174
112.5 0.205909059399809
150 0.306313400408355
187.5 0.430126217833062
225 0.581906615673646
262.5 0.768314260928955
300 1
};
\addlegendentry{Reference}
\addplot [thick, darkorange25512714]
table {%
0 0
37.5 0.0585481099701551
75 0.125142976868198
112.5 0.206429426203909
150 0.307400154971918
187.5 0.43228208198883
225 0.585973234640761
262.5 0.775707133723866
300 1.01318702795234
};
\addlegendentry{$4\cdot80+3\cdot40$}
\addplot [thick, forestgreen4416044]
table {%
0 0
37.5 0.0584928822340666
75 0.12500167333806
112.5 0.206117575251502
150 0.306722455943265
187.5 0.430871122488413
225 0.583201616769364
262.5 0.770513359624926
300 1.00371365016183
};
\addlegendentry{$4\cdot80+3\cdot40$}
\end{axis}

\end{tikzpicture}


==> plots/tpl/ring_force_disp_penalty.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={MOR - Penalty},
x grid style={darkgray176},
xlabel={displacement  [mm]},
xmin=-15, xmax=315,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_{max} \) [-]},
ymin=-0.0518997032604795, ymax=1.08989376847007,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
37.5 0.0584578158352612
75 0.124906560190174
112.5 0.205909059399809
150 0.306313400408355
187.5 0.430126217833062
225 0.581906615673646
262.5 0.768314260928955
300 1
};
\addlegendentry{Reference}
\addplot [thick, darkorange25512714]
table {%
0 0
3.75 0.00579569244491426
7.5 0.0115593379721546
11.25 0.0173317495631755
15 0.02312544679617
18.75 0.0289503851249429
22.5 0.0348156900245982
26.25 0.0407300709622221
30 0.0467019651384396
33.75 0.0527395944621064
37.5 0.0588509886630412
41.25 0.065043993782017
45 0.0713262740261988
48.75 0.0777053108489919
52.5 0.084188401117078
56.25 0.0907826553880875
60 0.0974949968970453
63.75 0.104332161577889
67.5 0.111300699193272
71.25 0.118406975779761
75 0.125657177262368
78.75 0.133057314360889
82.5 0.140613228632341
86.25 0.148330599635685
90 0.156214953100447
93.75 0.164271670106936
97.5 0.172505997033019
101.25 0.180923056369651
105 0.189527858143633
108.75 0.198325312015749
112.5 0.207320239873737
116.25 0.216517388911736
120 0.225921445075386
123.75 0.235537046926595
127.5 0.245368799674501
131.25 0.255421289613805
135 0.265699098649652
138.75 0.276206819086255
142.5 0.286949068552537
146.25 0.297930505096275
150 0.309155842398619
153.75 0.320629865182969
157.5 0.33235744470113
161.25 0.344343554442734
165 0.356593285957022
168.75 0.36911186491728
172.5 0.381904667348175
176.25 0.394977236133529
180 0.408335297764319
183.75 0.421984779413772
187.5 0.435931826333893
191.25 0.45018281968371
195 0.464744394735863
198.75 0.479623459608072
202.5 0.494827214528409
206.25 0.510363171666397
210 0.526239175643828
213.75 0.542463424779377
217.5 0.559044493080293
221.25 0.575991353124737
225 0.593313399876676
228.75 0.611020475522268
232.5 0.629122895412006
236.25 0.64763147521865
240 0.666557559384907
243.75 0.685913050970651
247.5 0.705710443030958
251.25 0.725962851573318
255 0.746684050348921
258.75 0.767888507535748
262.5 0.789591424456715
266.25 0.811808776523062
270 0.834557356521443
273.75 0.857854820435123
277.5 0.881719736034201
281.25 0.906171634372418
285 0.9312310644648
288.75 0.956919651303938
292.5 0.983260157571579
296.25 1.0102765492157
300 1.03799406520959
};
\addlegendentry{$4\cdot 60$ }
\addplot [thick, forestgreen4416044]
table {%
0 0
3.75 0.00570839818086329
7.5 0.0114089086346996
11.25 0.017114963990262
15 0.0228358420669479
18.75 0.0285799956757502
22.5 0.0343554721112089
26.25 0.0401700300268508
30 0.0460311740079816
33.75 0.0519461635713289
37.5 0.0579220141748816
41.25 0.0639654961823935
45 0.0700831338898871
48.75 0.0762812054393649
52.5 0.0825657439150779
56.25 0.0889425397776835
60 0.0954171444645564
63.75 0.101994875576399
67.5 0.108680822995527
71.25 0.115479856323296
75 0.122396633362993
78.75 0.129435609585326
82.5 0.136601048502114
86.25 0.143897032834858
90 0.151327476388123
93.75 0.158896136549968
97.5 0.166606627305932
101.25 0.174462432708477
105 0.182466920702446
108.75 0.190623357248766
112.5 0.198934920669128
116.25 0.20740471616303
120 0.216035790436003
123.75 0.224831146402034
127.5 0.233793757915936
131.25 0.242926584512594
135 0.252232586123528
138.75 0.261714737760618
142.5 0.271376044144957
146.25 0.281219554296592
150 0.291248376068755
153.75 0.301465690639755
157.5 0.311874766986569
161.25 0.32247897633537
165 0.333281806635938
168.75 0.344286877068889
172.5 0.355497952630338
176.25 0.36691895881265
180 0.378553996446264
183.75 0.390407356715204
187.5 0.402483536420512
191.25 0.414787253523589
195 0.427323463033209
198.75 0.440097373292485
202.5 0.453114462723575
206.25 0.466380497105112
210 0.479901547439673
213.75 0.493684008501734
217.5 0.507734618128515
221.25 0.522060477349644
225 0.53666907144052
228.75 0.5515682919963
232.5 0.566766460124317
236.25 0.582272350867286
240 0.598095218968576
243.75 0.614244826108508
247.5 0.630731469736824
251.25 0.647566013644128
255 0.66475992043218
258.75 0.682325286031208
262.5 0.700274876451665
266.25 0.718622166953779
270 0.737381383833552
273.75 0.756567549053228
277.5 0.776196527942933
281.25 0.796285080232809
285 0.816850914692036
288.75 0.837912747669744
292.5 0.859490365857412
296.25 0.881604693628613
300 0.90427786532647
};
\addlegendentry{$4 \cdot 80$ }
\addplot [thick, crimson2143940]
table {%
0 0
3.75 0.00570197207588233
7.5 0.011397038438682
11.25 0.0170967205830601
15 0.0228101522710867
18.75 0.0285458072001837
22.5 0.0343117641422433
26.25 0.040115795061072
30 0.0459654001473622
33.75 0.0518678218142625
37.5 0.0578300496815355
41.25 0.0638588218859607
45 0.0699606252986736
48.75 0.0761416958302834
52.5 0.0824080195969025
56.25 0.0887653351486524
60 0.0952191369401143
63.75 0.101774680075256
67.5 0.10843698629952
71.25 0.115210851190751
75 0.122100852462493
78.75 0.129111359302521
82.5 0.136246542636023
86.25 0.14351038622412
90 0.150906698493225
93.75 0.158439124996205
97.5 0.166111161411967
101.25 0.173926166990251
105 0.181887378354568
108.75 0.189997923594583
112.5 0.198260836558591
116.25 0.206679071299532
120 0.215255516604414
123.75 0.223993010559835
127.5 0.232894355122183
131.25 0.241962330637938
135 0.251199710308133
138.75 0.26060927456099
142.5 0.27019382533265
146.25 0.279956200231801
150 0.289899286609747
153.75 0.300026035521207
157.5 0.31033947559538
161.25 0.320842726838433
165 0.331539014372149
168.75 0.342431682148047
172.5 0.353524206660818
176.25 0.364820210695613
180 0.376323477138243
183.75 0.388037962901201
187.5 0.399967813002116
191.25 0.41211737484219
195 0.424491212736052
198.75 0.437094122746328
202.5 0.449931147889357
206.25 0.463007593748795
210 0.476329044594813
213.75 0.489901380048145
217.5 0.503730792377299
221.25 0.517823804501697
225 0.532187288778169
228.75 0.546828486661362
232.5 0.561755029326057
236.25 0.576974959351989
240 0.592496753568477
243.75 0.608329347178106
247.5 0.624482159266248
251.25 0.640965119831981
255 0.657788698474104
258.75 0.674963934869221
262.5 0.692502471214661
266.25 0.710416586783439
270 0.728719234792865
273.75 0.747424081773418
277.5 0.766545549645269
281.25 0.786098860748539
285 0.806100086055328
288.75 0.826566196855867
292.5 0.847515120194673
296.25 0.868965798385055
300 0.890938252951837
};
\addlegendentry{$4 \cdot 100$ }
\end{axis}

\end{tikzpicture}


==> plots/tpl/singular_values_kreuz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-15.1, xmax=317.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1.31892026948852e-08, ymax=2.37261727649986,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  $\mathdefault{10^{-9}}$,
  $\mathdefault{10^{-8}}$,
  $\mathdefault{10^{-7}}$,
  $\mathdefault{10^{-6}}$,
  $\mathdefault{10^{-5}}$,
  $\mathdefault{10^{-4}}$,
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$
}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.935591212556248
2 0.680719629541471
3 0.614702500104851
4 0.545443833533393
5 0.372651104493148
6 0.301009671009681
7 0.213319938504302
8 0.210817691018787
9 0.184555024595335
10 0.160216875098704
11 0.112934117984856
12 0.0946945310126984
13 0.083679912457955
14 0.0784881022910092
15 0.0262491805590385
16 0.0129423081902189
17 0.00904515174056116
18 0.00836777104123998
19 0.00798371576308256
20 0.00726908392290355
21 0.00660272041470367
22 0.00608477346037701
23 0.00594041133009281
24 0.00518442888094427
25 0.00468047894622214
26 0.00428729517103412
27 0.00360755510449115
28 0.00348014290579675
29 0.00300709816511513
30 0.00288963648763208
31 0.00285929527002679
32 0.00255359121867965
33 0.00237228336664422
34 0.00211881785957283
35 0.00197340236474297
36 0.0017435269228945
37 0.00170929222545219
38 0.00141111692396931
39 0.00136274409976609
40 0.00126342309802754
41 0.00123672257457122
42 0.00117968843756017
43 0.00106795613179107
44 0.000963721339775254
45 0.000921093883854703
46 0.000877530083535537
47 0.00083616132365589
48 0.000739171874421986
49 0.000699724693400419
50 0.000623384595653248
51 0.000579648241540064
52 0.000558973648468986
53 0.000486900442151461
54 0.000467695053100875
55 0.000427265582517485
56 0.000415196955281974
57 0.000380166013567311
58 0.000360204661948592
59 0.000340393645569559
60 0.000327971201076961
61 0.000294852668114498
62 0.000278124550834521
63 0.000257343992521361
64 0.000252163638989833
65 0.000245444574220154
66 0.000221076798428407
67 0.000213498150188772
68 0.000198837673882928
69 0.000196831646678016
70 0.000192503236641542
71 0.000168983552234269
72 0.000167194921137876
73 0.000159036286976201
74 0.000146727075840236
75 0.000140358250539899
76 0.000128132145114341
77 0.000125754182787224
78 0.000118487171796957
79 0.000114602458055186
80 0.000111797598606468
81 0.000100026796613536
82 9.6263872257525e-05
83 9.48462498114171e-05
84 9.04535157627406e-05
85 8.97140254108611e-05
86 8.70662030340335e-05
87 8.37434891432469e-05
88 7.87485948335075e-05
89 7.74441613726751e-05
90 7.45138888317525e-05
91 7.10459908381471e-05
92 6.7568495900393e-05
93 6.60780291537005e-05
94 6.33446780745463e-05
95 6.08167264236521e-05
96 5.79235085595564e-05
97 5.62432384389603e-05
98 5.53330512794566e-05
99 5.37773311035306e-05
100 4.91850080025205e-05
101 4.9089184758394e-05
102 4.6684998670271e-05
103 4.59623949350832e-05
104 4.46665823696375e-05
105 4.3063021258895e-05
106 4.08202228655597e-05
107 3.97219523875285e-05
108 3.83891329141872e-05
109 3.65713944828222e-05
110 3.55985408272028e-05
111 3.4321742832096e-05
112 3.31241030982998e-05
113 3.22004720421011e-05
114 3.13405799997173e-05
115 2.96843007345233e-05
116 2.86827129335496e-05
117 2.80181181543832e-05
118 2.69385624550357e-05
119 2.64352940583872e-05
120 2.57682987873476e-05
121 2.51010656045197e-05
122 2.43338147440549e-05
123 2.3600550477081e-05
124 2.30346765584318e-05
125 2.20490143495039e-05
126 2.17528826876646e-05
127 2.11962737460542e-05
128 2.06170911481758e-05
129 2.0331154000483e-05
130 1.99003456542826e-05
131 1.89306262088664e-05
132 1.88260558870024e-05
133 1.77734100165764e-05
134 1.71416735714745e-05
135 1.70327188035661e-05
136 1.65021444840157e-05
137 1.59162704352075e-05
138 1.56195969859014e-05
139 1.50361475411509e-05
140 1.44507269835267e-05
141 1.41971641630999e-05
142 1.36313824756443e-05
143 1.34632615328099e-05
144 1.30554247966381e-05
145 1.29139594542955e-05
146 1.27787903216427e-05
147 1.23802181783833e-05
148 1.20181734337043e-05
149 1.1842482966484e-05
150 1.16867201806475e-05
151 1.140999886631e-05
152 1.09816930384536e-05
153 1.08062922788007e-05
154 1.04353539220725e-05
155 1.03067729117833e-05
156 1.00038589366321e-05
157 9.6735250581226e-06
158 9.31720709078286e-06
159 8.96690292322368e-06
160 8.84691646508246e-06
161 8.7758812892804e-06
162 8.34541712461826e-06
163 8.17820103020546e-06
164 7.73350994605407e-06
165 7.35475151865782e-06
166 7.30953054518422e-06
167 7.18845795136809e-06
168 7.11738429444398e-06
169 6.93394341221549e-06
170 6.77997059459776e-06
171 6.62807223673843e-06
172 6.37924312266433e-06
173 6.22173308553406e-06
174 6.03226603934612e-06
175 5.96026059540018e-06
176 5.80671256258125e-06
177 5.69302915055294e-06
178 5.48849305772067e-06
179 5.3893950340664e-06
180 5.21919962791126e-06
181 5.09391404218849e-06
182 5.0009892929265e-06
183 4.87108066690018e-06
184 4.80808718971751e-06
185 4.77843521294315e-06
186 4.72542474126972e-06
187 4.49014381006422e-06
188 4.45014410850304e-06
189 4.38611412441623e-06
190 4.28639334400053e-06
191 4.16782036146697e-06
192 4.04329790461598e-06
193 3.90771959894977e-06
194 3.87956258496045e-06
195 3.75028905246357e-06
196 3.72651543514924e-06
197 3.61708392137489e-06
198 3.58158635509074e-06
199 3.43577660628466e-06
200 3.36857643003339e-06
201 3.23954744035038e-06
202 3.17190125365056e-06
203 3.14176466931886e-06
204 3.06994864089607e-06
205 3.05505909962189e-06
206 2.86378039775662e-06
207 2.79994862744495e-06
208 2.764441382714e-06
209 2.74813654068052e-06
210 2.70704254677925e-06
211 2.4999513973425e-06
212 2.46372710710798e-06
213 2.42842477668657e-06
214 2.37510048701297e-06
215 2.31525836687096e-06
216 2.24663387990581e-06
217 2.19669362745063e-06
218 2.15134011275872e-06
219 2.10983768888626e-06
220 2.07957283450755e-06
221 1.98115206060966e-06
222 1.94884333171662e-06
223 1.90854898007926e-06
224 1.83780275021036e-06
225 1.78773026117291e-06
226 1.73989929315059e-06
227 1.68792607873295e-06
228 1.66907026740547e-06
229 1.60966177276915e-06
230 1.5612755858707e-06
231 1.52007470178934e-06
232 1.47285936678967e-06
233 1.43494404346417e-06
234 1.41919592963233e-06
235 1.38712662283616e-06
236 1.35701630157402e-06
237 1.33596918779037e-06
238 1.27311518388194e-06
239 1.24244646277147e-06
240 1.22864964732609e-06
241 1.16298125978253e-06
242 1.14191181607186e-06
243 1.12493755098399e-06
244 1.07631436396019e-06
245 1.01275197327561e-06
246 9.92641603865149e-07
247 9.51750660792631e-07
248 9.37693361693385e-07
249 9.20036968271318e-07
250 8.70687733243906e-07
251 8.33188357814792e-07
252 7.94953360447001e-07
253 7.89748296602118e-07
254 7.55252338505656e-07
255 7.38203123537278e-07
256 7.21277313911509e-07
257 6.41042237149723e-07
258 6.11281019706653e-07
259 5.60014958591032e-07
260 5.58181616250306e-07
261 5.1124213764393e-07
262 4.96125074778462e-07
263 4.68804823618941e-07
264 4.53499451329727e-07
265 4.27639838191438e-07
266 4.07150727974758e-07
267 3.69106618450105e-07
268 3.59417497193144e-07
269 3.44828027869791e-07
270 3.26744089801274e-07
271 2.86468857747334e-07
272 2.57988251218282e-07
273 2.47177400218375e-07
274 2.1706249692628e-07
275 2.12043977714573e-07
276 2.03402730043184e-07
277 1.97020428117013e-07
278 1.90787311646007e-07
279 1.88201727122411e-07
280 1.68508338678409e-07
281 1.66605140397952e-07
282 1.52333298297484e-07
283 1.5162247377875e-07
284 1.42163522638885e-07
285 1.29382477665402e-07
286 1.17194821787311e-07
287 1.15189820801401e-07
288 1.05306501411687e-07
289 1.03756884635337e-07
290 9.70268165053553e-08
291 8.94865519458378e-08
292 8.08684482849824e-08
293 7.8260967950538e-08
294 6.97357974009817e-08
295 6.79492005556313e-08
296 5.98617538909676e-08
297 5.39364828017429e-08
298 4.81094517774944e-08
299 4.45201121011069e-08
300 4.07699230069873e-08
301 3.74276190832991e-08
302 3.12929301771432e-08
};
\end{axis}

\end{tikzpicture}


==> plots/tpl/timesOmega.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.43, xmax=2.43,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Reference,MOR,MOR Penalty},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.74567437940499,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.226238389511739);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Assembly}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:1.3,0.0863486672282734);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:2.3,1.07192915293415);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.3,0.226238389511739) rectangle (axis cs:0.3,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Solution}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.7,0.0863486672282734) rectangle (axis cs:1.3,0.0894576063856195);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.7,1.07192915293415) rectangle (axis cs:2.3,1.66254702800475);
\end{axis}

\end{tikzpicture}


==> plots/tpl/timesRing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.38, xmax=1.38,
xtick style={color=black},
xtick={0,1},
xticklabels={Reference,MOR},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.226238389511739);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Assembly}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:1.3,0.0863486672282734);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.3,0.226238389511739) rectangle (axis cs:0.3,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Solution}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.7,0.0863486672282734) rectangle (axis cs:1.3,0.0894576063856195);
\end{axis}

\end{tikzpicture}

